RECALL: Recovery Experience Collection for Active Lifelong Learning in Vision-Language-Action Models

Vision-Language-Action (VLA) models are commonly fine-tuned through passive imitation learning, where additional demonstrations are collected for tasks where the policy performs poorly. This approach incurs several downsides: it requires the robot to fail before data collection is triggered, provides little guidance about which states require supervision, and wastes demonstrator effort on redundant parts of the task where the policy already performs well. In this paper, we propose an active, continual learning paradigm for VLAs. We demonstrate that active, uncertainty-guided data collection leads to more efficient fine-tuning than when using passively-collected demonstrations. However, we also find that fine-tuning only on actively-collected recovery data leads to catastrophic forgetting. We evaluate techniques for continual learning, including replay-based data mixing and elastic weight consolidation, and identify tradeoffs between plasticity to uncertainty-guided recovery data and retention of previously learned behaviors. Overall, our work contributes an empirical study of active continual learning for autoregressive VLAs, establishing that uncertainty-guided recovery demonstrations can improve adaptation efficiency while also revealing open challenges when targeted new data is incorporated into large robot policies.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\toprule
Experiment & Step & Overall & Overall \% & Collected & Collected \% & Retained & Retained \% \\
\midrule
Original baseline & 0 & 299/500 & 59.8 & 80/250 & 32.0 & 219/250 & 87.6 \\
Strong First All-Mix New Norm & 9000 & 362/500 & 72.4 & 123/250 & 49.2 & 239/250 & 95.6 \\
Strong First Baseline All-Mix New Norm & 3000 & 301/500 & 60.2 & 83/250 & 33.2 & 218/250 & 87.2 \\
Strong All All-Mix New Norm & 5000 & 342/500 & 68.4 & 121/250 & 48.4 & 221/250 & 88.4 \\
Weak First All-Mix New Norm & 6000 & 354/500 & 70.8 & 134/250 & 53.6 & 220/250 & 88.0 \\
Weak First All-Mix Old Norm & 500 & 329/500 & 65.8 & 98/250 & 39.2 & 231/250 & 92.4 \\
Weak First Baseline All-Mix Old Norm & 1000 & 311/500 & 62.2 & 86/250 & 34.4 & 225/250 & 90.0 \\
Strong First Only Old Norm & 1000 & 142/500 & 28.4 & 1/250 & 0.4 & 141/250 & 56.4 \\
Strong All Only Old Norm & 1000 & 81/500 & 16.2 & 0/250 & 0.0 & 81/250 & 32.4 \\
Weak First Only Old Norm & 500 & 195/500 & 39.0 & 10/250 & 4.0 & 185/250 & 74.0 \\
Strong First Only Low LR & 100 & 314/500 & 62.8 & 86/250 & 34.4 & 228/250 & 91.2 \\
Fisher 1e12 Low LR & 9999 & 307/500 & 61.4 & 80/250 & 32.0 & 227/250 & 90.8 \\
Strong First Libero 10 Mix & 7500 & 343/500 & 68.6 & 118/250 & 47.2 & 225/250 & 90.0 \\
Strong First Libero10 Collected Mix & 1000 & 316/500 & 63.2 & 107/250 & 42.8 & 209/250 & 83.6 \\
\bottomrule
\end{tabular}
\begin{longtable}{
    p{0.55\linewidth}
    p{0.1\linewidth}
    p{0.1\linewidth}
    p{0.1\linewidth}
    p{0.05\linewidth}
    p{0.1\linewidth}
}
\label{tab:pairwise_tests}
\\
\caption{\textbf{Pairwise statistical comparisons for key claims.} We use two-proportion z-tests over rollout success counts. Significance markers denote $^{*}p<0.05$, $^{**}p<0.01$, $^{***}p<0.001$, and n.s. otherwise.}
\label{tab:pairwise_tests}
\\
\toprule
Comparison & Metric & Method A & Method B & $z$ & $p$ \\
\midrule
\endfirsthead
\caption[]{\textbf{Pairwise statistical comparisons for key claims} continued.}
\\
\toprule
Comparison & Metric & Method A & Method B & $z$ & $p$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
% \begin{table}[h]
% \centering
% \small
% \caption{\textbf{Pairwise statistical comparisons for key claims.} We use two-proportion z-tests over rollout success counts. Significance markers denote $^{*}p<0.05$, $^{**}p<0.01$, $^{***}p<0.001$, and n.s. otherwise.}
% \label{tab:pairwise_tests}
% \resizebox{\linewidth}{!}{
% \begin{tabular}{llcccc}
% \toprule
% Comparison & Metric & Method A & Method B & $z$ & $p$ \\
% \midrule
RQ1 strong new norm active vs passive overall & Overall & 362/500 & 301/500 & 4.08 & 0.0000$^{***}$ \\
RQ1 strong new norm active vs passive collected & Collected & 123/250 & 83/250 & 3.63 & 0.0003$^{***}$ \\
RQ1 strong new norm active vs passive retained & Retained & 239/250 & 218/250 & 3.35 & 0.0008$^{***}$ \\
RQ1 strong new norm passive vs baseline overall & Overall & 301/500 & 299/500 & 0.13 & 0.8973 n.s. \\
RQ1 strong new norm passive vs baseline collected & Collected & 83/250 & 80/250 & 0.29 & 0.7747 n.s. \\
RQ1 strong new norm passive vs baseline retained & Retained & 218/250 & 219/250 & -0.13 & 0.8928 n.s. \\
RQ1 strong new norm active vs baseline overall & Overall & 362/500 & 299/500 & 4.21 & 0.0000$^{***}$ \\
RQ1 strong new norm active vs baseline collected & Collected & 123/250 & 80/250 & 3.92 & 0.0001$^{***}$ \\
RQ1 strong new norm active vs baseline retained & Retained & 239/250 & 219/250 & 3.22 & 0.0013$^{**}$ \\
Appendix RQ1 strong old norm active vs passive overall & Overall & 308/500 & 303/500 & 0.32 & 0.7457 n.s. \\
Appendix RQ1 strong old norm active vs passive collected & Collected & 86/250 & 74/250 & 1.15 & 0.2500 n.s. \\
Appendix RQ1 strong old norm active vs passive retained & Retained & 222/250 & 229/250 & -1.05 & 0.2924 n.s. \\
Appendix RQ1 strong old norm passive vs baseline overall & Overall & 303/500 & 299/500 & 0.26 & 0.7961 n.s. \\
Appendix RQ1 strong old norm passive vs baseline collected & Collected & 74/250 & 80/250 & -0.58 & 0.5611 n.s. \\
Appendix RQ1 strong old norm passive vs baseline retained & Retained & 229/250 & 219/250 & 1.47 & 0.1429 n.s. \\
Appendix RQ1 strong old norm active vs baseline overall & Overall & 308/500 & 299/500 & 0.58 & 0.5601 n.s. \\
Appendix RQ1 strong old norm active vs baseline collected & Collected & 86/250 & 80/250 & 0.57 & 0.5688 n.s. \\
Appendix RQ1 strong old norm active vs baseline retained & Retained & 222/250 & 219/250 & 0.42 & 0.6775 n.s. \\
Appendix RQ1 weak old norm active vs passive overall & Overall & 329/500 & 311/500 & 1.19 & 0.2357 n.s. \\
Appendix RQ1 weak old norm active vs passive collected & Collected & 98/250 & 86/250 & 1.11 & 0.2658 n.s. \\
Appendix RQ1 weak old norm active vs passive retained & Retained & 231/250 & 225/250 & 0.95 & 0.3436 n.s. \\
Appendix RQ1 weak old norm passive vs baseline overall & Overall & 311/500 & 299/500 & 0.78 & 0.4366 n.s. \\
Appendix RQ1 weak old norm passive vs baseline collected & Collected & 86/250 & 80/250 & 0.57 & 0.5688 n.s. \\
Appendix RQ1 weak old norm passive vs baseline retained & Retained & 225/250 & 219/250 & 0.85 & 0.3949 n.s. \\
Appendix RQ1 weak old norm active vs baseline overall & Overall & 329/500 & 299/500 & 1.96 & 0.0497$^{*}$ \\
Appendix RQ1 weak old norm active vs baseline collected & Collected & 98/250 & 80/250 & 1.68 & 0.0927 n.s. \\
Appendix RQ1 weak old norm active vs baseline retained & Retained & 231/250 & 219/250 & 1.79 & 0.0736 n.s. \\
RQ1 weak new norm active vs passive overall & Overall & 354/500 & 308/500 & 3.08 & 0.0021$^{**}$ \\
RQ1 weak new norm active vs passive collected & Collected & 134/250 & 79/250 & 4.97 & 0.0000$^{***}$ \\
RQ1 weak new norm active vs passive retained & Retained & 220/250 & 229/250 & -1.33 & 0.1836 n.s. \\
RQ1 weak new norm passive vs baseline overall & Overall & 308/500 & 299/500 & 0.58 & 0.5601 n.s. \\
RQ1 weak new norm passive vs baseline collected & Collected & 79/250 & 80/250 & -0.10 & 0.9235 n.s. \\
RQ1 weak new norm passive vs baseline retained & Retained & 229/250 & 219/250 & 1.47 & 0.1429 n.s. \\
RQ1 weak new norm active vs baseline overall & Overall & 354/500 & 299/500 & 3.65 & 0.0003$^{***}$ \\
RQ1 weak new norm active vs baseline collected & Collected & 134/250 & 80/250 & 4.88 & 0.0000$^{***}$ \\
RQ1 weak new norm active vs baseline retained & Retained & 220/250 & 219/250 & 0.14 & 0.8913 n.s. \\
RQ2 online vs offline overall, best & Overall & 362/500 & 342/500 & 1.39 & 0.1659 n.s. \\
RQ2 online vs offline collected, best & Collected & 123/250 & 121/250 & 0.18 & 0.8580 n.s. \\
RQ2 online vs offline retained, best & Retained & 239/250 & 221/250 & 2.97 & 0.0030$^{**}$ \\
RQ2 online vs baseline overall, best & Overall & 362/500 & 299/500 & 4.21 & 0.0000$^{***}$ \\
RQ2 online vs baseline collected, best & Collected & 123/250 & 80/250 & 3.92 & 0.0001$^{***}$ \\
RQ2 online vs baseline retained, best & Retained & 239/250 & 219/250 & 3.22 & 0.0013$^{**}$ \\
RQ2 offline vs baseline overall, best & Overall & 342/500 & 299/500 & 2.83 & 0.0046$^{**}$ \\
RQ2 offline vs baseline collected, best & Collected & 121/250 & 80/250 & 3.74 & 0.0002$^{***}$ \\
RQ2 offline vs baseline retained, best & Retained & 221/250 & 219/250 & 0.28 & 0.7831 n.s. \\
RQ5 full replay vs baseline overall, best & Overall & 362/500 & 299/500 & 4.21 & 0.0000$^{***}$ \\
RQ5 full replay vs baseline collected, best & Collected & 123/250 & 80/250 & 3.92 & 0.0001$^{***}$ \\
RQ5 full replay vs baseline retained, best & Retained & 239/250 & 219/250 & 3.22 & 0.0013$^{**}$ \\
RQ5 full replay vs LIBERO-10 replay overall, best & Overall & 362/500 & 343/500 & 1.32 & 0.1877 n.s. \\
RQ5 full replay vs LIBERO-10 replay collected, best & Collected & 123/250 & 118/250 & 0.45 & 0.6545 n.s. \\
RQ5 full replay vs LIBERO-10 replay retained, best & Retained & 239/250 & 225/250 & 2.42 & 0.0154$^{*}$ \\
RQ5 full replay vs Targated replay overall, best & Overall & 362/500 & 316/500 & 3.11 & 0.0019$^{**}$ \\
RQ5 full replay vs Targated replay collected, best & Collected & 123/250 & 107/250 & 1.44 & 0.1511 n.s. \\
RQ5 full replay vs Targated replay retained, best & Retained & 239/250 & 209/250 & 4.40 & 0.0000$^{***}$ \\
RQ5 LIBERO-10 replay vs Targated replay overall, best & Overall & 343/500 & 316/500 & 1.80 & 0.0717 n.s. \\
RQ5 LIBERO-10 replay vs Targated replay collected, best & Collected & 118/250 & 107/250 & 0.99 & 0.3227 n.s. \\
RQ5 LIBERO-10 replay vs Targated replay retained, best & Retained & 225/250 & 209/250 & 2.11 & 0.0345$^{*}$ \\
RQ5 LIBERO-10 replay vs baseline overall, best & Overall & 343/500 & 299/500 & 2.90 & 0.0037$^{**}$ \\
RQ5 LIBERO-10 replay vs baseline collected, best & Collected & 118/250 & 80/250 & 3.47 & 0.0005$^{***}$ \\
RQ5 LIBERO-10 replay vs baseline retained, best & Retained & 225/250 & 219/250 & 0.85 & 0.3949 n.s. \\
RQ5 Targated replay vs baseline overall, best & Overall & 316/500 & 299/500 & 1.10 & 0.2692 n.s. \\
RQ5 Targated replay vs baseline collected, best & Collected & 107/250 & 80/250 & 2.50 & 0.0126$^{*}$ \\
RQ5 Targated replay vs baseline retained, best & Retained & 209/250 & 219/250 & -1.27 & 0.2027 n.s. \\
% \bottomrule
% \end{tabular}
% }
% \end{table}
\end{longtable}
\begin{longtable}{llrrrrrrrrrrccc}
\caption{Raw per-checkpoint results for Active Collection and Replay Baselines.}
\label{tab:raw_active_collection_and_replay_baselines} \\
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endfirsthead
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endhead
Strong All All-Mix New Norm & 1000 & 0 & 43 & 2 & 20 & 34 & 24 & 30 & 46 & 0 & 3 & 40.4 & 19.6 & 61.2 \\
Strong All All-Mix New Norm & 3000 & 42 & 47 & 6 & 34 & 45 & 46 & 34 & 41 & 1 & 21 & 63.4 & 43.2 & 83.6 \\
Strong All All-Mix New Norm & 5000 & 41 & 45 & 17 & 38 & 42 & 45 & 46 & 47 & 10 & 11 & 68.4 & 48.4 & 88.4 \\
Strong All All-Mix New Norm & 7000 & 45 & 47 & 22 & 41 & 41 & 45 & 30 & 50 & 3 & 14 & 67.6 & 50.0 & 85.2 \\
Strong All All-Mix Old Norm & 1000 & 42 & 46 & 11 & 25 & 46 & 20 & 36 & 48 & 0 & 10 & 56.8 & 26.4 & 87.2 \\
Strong All All-Mix Old Norm & 3000 & 47 & 48 & 3 & 21 & 48 & 37 & 39 & 45 & 0 & 6 & 58.8 & 26.8 & 90.8 \\
Strong All All-Mix Old Norm & 5000 & 36 & 50 & 7 & 18 & 39 & 19 & 43 & 47 & 0 & 1 & 52.0 & 18.0 & 86.0 \\
Strong First All-Mix New Norm & 500 & 45 & 48 & 0 & 15 & 43 & 19 & 41 & 46 & 0 & 2 & 51.8 & 14.4 & 89.2 \\
Strong First All-Mix New Norm & 1000 & 47 & 50 & 4 & 42 & 44 & 28 & 45 & 47 & 4 & 22 & 66.6 & 40.0 & 93.2 \\
Strong First All-Mix New Norm & 1500 & 45 & 49 & 15 & 40 & 32 & 25 & 36 & 43 & 6 & 15 & 61.2 & 40.4 & 82.0 \\
Strong First All-Mix New Norm & 2000 & 40 & 44 & 14 & 31 & 43 & 36 & 39 & 46 & 8 & 13 & 62.8 & 40.8 & 84.8 \\
Strong First All-Mix New Norm & 2500 & 46 & 47 & 20 & 30 & 45 & 35 & 43 & 47 & 12 & 11 & 67.2 & 43.2 & 91.2 \\
Strong First All-Mix New Norm & 3000 & 50 & 47 & 28 & 38 & 45 & 28 & 40 & 44 & 5 & 10 & 67.0 & 43.6 & 90.4 \\
Strong First All-Mix New Norm & 3500 & 42 & 48 & 19 & 37 & 39 & 29 & 45 & 46 & 9 & 23 & 67.4 & 46.8 & 88.0 \\
Strong First All-Mix New Norm & 4000 & 46 & 46 & 21 & 34 & 43 & 36 & 44 & 48 & 2 & 15 & 67.0 & 43.2 & 90.8 \\
Strong First All-Mix New Norm & 4500 & 41 & 49 & 33 & 45 & 41 & 22 & 45 & 46 & 8 & 12 & 68.4 & 48.0 & 88.8 \\
Strong First All-Mix New Norm & 5000 & 40 & 49 & 6 & 26 & 37 & 25 & 33 & 43 & 7 & 11 & 55.4 & 30.0 & 80.8 \\
Strong First All-Mix New Norm & 5500 & 42 & 46 & 28 & 31 & 43 & 27 & 38 & 46 & 5 & 21 & 65.4 & 44.8 & 86.0 \\
Strong First All-Mix New Norm & 6000 & 43 & 48 & 28 & 32 & 43 & 31 & 36 & 46 & 4 & 23 & 66.8 & 47.2 & 86.4 \\
Strong First All-Mix New Norm & 6500 & 46 & 43 & 15 & 31 & 41 & 18 & 42 & 48 & 10 & 22 & 63.2 & 38.4 & 88.0 \\
Strong First All-Mix New Norm & 7000 & 43 & 48 & 16 & 29 & 39 & 32 & 34 & 48 & 0 & 28 & 63.4 & 42.0 & 84.8 \\
Strong First All-Mix New Norm & 7500 & 48 & 48 & 18 & 39 & 46 & 30 & 35 & 49 & 13 & 25 & 70.2 & 50.0 & 90.4 \\
Strong First All-Mix New Norm & 8000 & 44 & 47 & 26 & 34 & 42 & 35 & 37 & 48 & 10 & 22 & 69.0 & 50.8 & 87.2 \\
Strong First All-Mix New Norm & 8500 & 45 & 47 & 26 & 34 & 36 & 35 & 41 & 49 & 4 & 26 & 68.6 & 50.0 & 87.2 \\
Strong First All-Mix New Norm & 9000 & 48 & 48 & 28 & 36 & 48 & 29 & 46 & 49 & 7 & 23 & 72.4 & 49.2 & 95.6 \\
Strong First All-Mix New Norm & 9500 & 43 & 50 & 19 & 42 & 45 & 28 & 43 & 46 & 6 & 14 & 67.2 & 43.6 & 90.8 \\
Strong First All-Mix New Norm & 9999 & 45 & 48 & 23 & 36 & 47 & 31 & 39 & 48 & 7 & 23 & 69.4 & 48.0 & 90.8 \\
Strong First All-Mix Old Norm & 1000 & 44 & 49 & 11 & 15 & 47 & 28 & 39 & 49 & 0 & 10 & 58.4 & 25.6 & 91.2 \\
Strong First All-Mix Old Norm & 3000 & 48 & 49 & 15 & 29 & 39 & 23 & 38 & 48 & 0 & 19 & 61.6 & 34.4 & 88.8 \\
Strong First All-Mix Old Norm & 5000 & 46 & 0 & 24 & 22 & 43 & 15 & 36 & 47 & 0 & 15 & 49.6 & 30.4 & 68.8 \\
Strong First Baseline All-Mix New Norm & 1000 & 45 & 50 & 3 & 22 & 42 & 26 & 29 & 47 & 2 & 10 & 55.2 & 25.2 & 85.2 \\
Strong First Baseline All-Mix New Norm & 3000 & 37 & 48 & 4 & 33 & 45 & 24 & 43 & 45 & 4 & 18 & 60.2 & 33.2 & 87.2 \\
Strong First Baseline All-Mix New Norm & 5000 & 41 & 49 & 3 & 23 & 34 & 31 & 37 & 49 & 0 & 10 & 55.4 & 26.8 & 84.0 \\
Strong First Baseline All-Mix New Norm & 5500 & 41 & 49 & 3 & 28 & 41 & 24 & 37 & 48 & 0 & 18 & 57.8 & 29.2 & 86.4 \\
Strong First Baseline All-Mix New Norm & 6000 & 42 & 49 & 15 & 14 & 37 & 30 & 42 & 45 & 0 & 14 & 57.6 & 29.2 & 86.0 \\
Strong First Baseline All-Mix New Norm & 6500 & 38 & 48 & 7 & 17 & 44 & 29 & 35 & 46 & 1 & 14 & 55.8 & 27.2 & 84.4 \\
Strong First Baseline All-Mix New Norm & 9999 & 47 & 47 & 3 & 21 & 47 & 28 & 35 & 49 & 2 & 8 & 57.4 & 24.8 & 90.0 \\
Strong First Baseline All-Mix Old Norm & 1000 & 45 & 50 & 10 & 24 & 46 & 29 & 39 & 49 & 0 & 11 & 60.6 & 29.6 & 91.6 \\
Strong First Baseline All-Mix Old Norm & 3000 & 0 & 48 & 11 & 16 & 45 & 15 & 39 & 48 & 1 & 20 & 48.6 & 25.2 & 72.0 \\
Strong First Baseline All-Mix Old Norm & 5000 & 37 & 48 & 2 & 24 & 42 & 17 & 45 & 48 & 1 & 8 & 54.4 & 20.8 & 88.0 \\
Weak First All-Mix New Norm & 500 & 45 & 50 & 0 & 3 & 39 & 32 & 40 & 43 & 1 & 0 & 50.6 & 14.4 & 86.8 \\
Weak First All-Mix New Norm & 1000 & 44 & 45 & 25 & 30 & 44 & 41 & 46 & 44 & 5 & 5 & 65.8 & 42.4 & 89.2 \\
Weak First All-Mix New Norm & 1500 & 38 & 47 & 25 & 38 & 43 & 41 & 33 & 42 & 2 & 23 & 66.4 & 51.6 & 81.2 \\
Weak First All-Mix New Norm & 2000 & 44 & 49 & 17 & 36 & 42 & 36 & 33 & 41 & 5 & 23 & 65.2 & 46.8 & 83.6 \\
Weak First All-Mix New Norm & 2500 & 42 & 47 & 18 & 44 & 45 & 40 & 31 & 49 & 9 & 20 & 69.0 & 52.4 & 85.6 \\
Weak First All-Mix New Norm & 3000 & 38 & 44 & 23 & 31 & 46 & 29 & 39 & 46 & 4 & 19 & 63.8 & 42.4 & 85.2 \\
Weak First All-Mix New Norm & 3500 & 38 & 46 & 25 & 37 & 36 & 24 & 35 & 45 & 3 & 11 & 60.0 & 40.0 & 80.0 \\
Weak First All-Mix New Norm & 4000 & 23 & 47 & 28 & 39 & 35 & 33 & 37 & 43 & 6 & 12 & 60.6 & 47.2 & 74.0 \\
Weak First All-Mix New Norm & 4500 & 44 & 46 & 21 & 34 & 36 & 39 & 36 & 38 & 3 & 23 & 64.0 & 48.0 & 80.0 \\
Weak First All-Mix New Norm & 5000 & 39 & 45 & 38 & 41 & 44 & 31 & 38 & 46 & 5 & 20 & 69.4 & 54.0 & 84.8 \\
Weak First All-Mix New Norm & 5500 & 43 & 45 & 26 & 40 & 34 & 33 & 38 & 43 & 6 & 18 & 65.2 & 49.2 & 81.2 \\
Weak First All-Mix New Norm & 6000 & 46 & 47 & 26 & 29 & 42 & 35 & 38 & 47 & 11 & 33 & 70.8 & 53.6 & 88.0 \\
Weak First All-Mix New Norm & 6500 & 43 & 47 & 32 & 32 & 36 & 40 & 34 & 46 & 3 & 31 & 68.8 & 55.2 & 82.4 \\
Weak First All-Mix New Norm & 7000 & 49 & 45 & 36 & 36 & 41 & 32 & 43 & 44 & 4 & 22 & 70.4 & 52.0 & 88.8 \\
Weak First All-Mix New Norm & 7500 & 41 & 46 & 21 & 38 & 44 & 42 & 42 & 47 & 2 & 28 & 70.2 & 52.4 & 88.0 \\
Weak First All-Mix New Norm & 8000 & 40 & 46 & 32 & 41 & 45 & 21 & 37 & 47 & 1 & 24 & 66.8 & 47.6 & 86.0 \\
Weak First All-Mix New Norm & 8500 & 31 & 46 & 29 & 42 & 49 & 35 & 39 & 46 & 7 & 24 & 69.6 & 54.8 & 84.4 \\
Weak First All-Mix New Norm & 9000 & 40 & 48 & 29 & 38 & 41 & 31 & 34 & 47 & 8 & 28 & 68.8 & 53.6 & 84.0 \\
Weak First All-Mix New Norm & 9500 & 39 & 47 & 29 & 36 & 43 & 39 & 40 & 48 & 5 & 28 & 70.8 & 54.8 & 86.8 \\
Weak First All-Mix New Norm & 9999 & 43 & 49 & 28 & 38 & 47 & 28 & 38 & 46 & 4 & 16 & 67.4 & 45.6 & 89.2 \\
Weak First All-Mix Old Norm & 500 & 43 & 50 & 25 & 22 & 48 & 28 & 41 & 49 & 3 & 20 & 65.8 & 39.2 & 92.4 \\
Weak First All-Mix Old Norm & 1000 & 45 & 46 & 2 & 19 & 43 & 39 & 47 & 48 & 3 & 21 & 62.6 & 33.6 & 91.6 \\
Weak First All-Mix Old Norm & 1500 & 46 & 49 & 20 & 36 & 42 & 29 & 39 & 43 & 0 & 11 & 63.0 & 38.4 & 87.6 \\
Weak First All-Mix Old Norm & 2000 & 41 & 46 & 11 & 23 & 45 & 29 & 39 & 49 & 0 & 12 & 59.0 & 30.0 & 88.0 \\
Weak First All-Mix Old Norm & 2500 & 45 & 47 & 11 & 23 & 40 & 24 & 41 & 45 & 0 & 17 & 58.6 & 30.0 & 87.2 \\
Weak First All-Mix Old Norm & 3000 & 43 & 48 & 22 & 36 & 42 & 24 & 35 & 48 & 0 & 7 & 61.0 & 35.6 & 86.4 \\
Weak First All-Mix Old Norm & 3500 & 46 & 49 & 24 & 13 & 37 & 27 & 34 & 48 & 2 & 15 & 59.0 & 32.4 & 85.6 \\
Weak First All-Mix Old Norm & 4000 & 41 & 50 & 18 & 16 & 43 & 29 & 37 & 49 & 0 & 11 & 58.8 & 29.6 & 88.0 \\
Weak First All-Mix Old Norm & 4500 & 43 & 50 & 17 & 25 & 46 & 38 & 38 & 46 & 0 & 8 & 62.2 & 35.2 & 89.2 \\
Weak First All-Mix Old Norm & 5000 & 44 & 48 & 16 & 16 & 41 & 24 & 40 & 47 & 0 & 11 & 57.4 & 26.8 & 88.0 \\
Weak First All-Mix Old Norm & 5500 & 44 & 48 & 10 & 33 & 43 & 28 & 45 & 46 & 1 & 16 & 62.8 & 35.2 & 90.4 \\
Weak First All-Mix Old Norm & 6000 & 37 & 46 & 13 & 15 & 38 & 23 & 38 & 49 & 0 & 15 & 54.8 & 26.4 & 83.2 \\
Weak First All-Mix Old Norm & 6500 & 44 & 48 & 12 & 31 & 44 & 18 & 37 & 46 & 2 & 15 & 59.4 & 31.2 & 87.6 \\
Weak First All-Mix Old Norm & 7000 & 44 & 49 & 22 & 21 & 45 & 28 & 35 & 48 & 2 & 25 & 63.8 & 39.2 & 88.4 \\
Weak First All-Mix Old Norm & 7500 & 48 & 47 & 24 & 20 & 43 & 32 & 34 & 43 & 2 & 18 & 62.2 & 38.4 & 86.0 \\
Weak First All-Mix Old Norm & 8000 & 42 & 49 & 16 & 23 & 44 & 35 & 42 & 45 & 1 & 22 & 63.8 & 38.8 & 88.8 \\
Weak First All-Mix Old Norm & 8500 & 45 & 47 & 19 & 22 & 44 & 29 & 39 & 43 & 1 & 9 & 59.6 & 32.0 & 87.2 \\
Weak First All-Mix Old Norm & 9000 & 47 & 49 & 17 & 25 & 40 & 20 & 41 & 48 & 1 & 19 & 61.4 & 32.8 & 90.0 \\
Weak First All-Mix Old Norm & 9500 & 43 & 48 & 20 & 27 & 39 & 22 & 38 & 47 & 0 & 23 & 61.4 & 36.8 & 86.0 \\
Weak First All-Mix Old Norm & 9999 & 36 & 47 & 26 & 34 & 47 & 23 & 37 & 46 & 1 & 14 & 62.2 & 39.2 & 85.2 \\
Weak First Baseline All-Mix New Norm & 500 & 46 & 49 & 0 & 15 & 34 & 19 & 36 & 41 & 0 & 5 & 49.0 & 15.6 & 82.4 \\
Weak First Baseline All-Mix New Norm & 1000 & 45 & 50 & 0 & 20 & 47 & 21 & 41 & 43 & 2 & 10 & 55.8 & 21.2 & 90.4 \\
Weak First Baseline All-Mix New Norm & 1500 & 42 & 50 & 1 & 13 & 40 & 13 & 28 & 47 & 1 & 9 & 48.8 & 14.8 & 82.8 \\
Weak First Baseline All-Mix New Norm & 2000 & 46 & 48 & 1 & 21 & 48 & 27 & 37 & 41 & 0 & 13 & 56.4 & 24.8 & 88.0 \\
Weak First Baseline All-Mix New Norm & 2500 & 46 & 50 & 4 & 12 & 47 & 25 & 32 & 45 & 2 & 6 & 53.8 & 19.6 & 88.0 \\
Weak First Baseline All-Mix New Norm & 3000 & 45 & 47 & 6 & 30 & 39 & 26 & 39 & 41 & 0 & 13 & 57.2 & 30.0 & 84.4 \\
Weak First Baseline All-Mix New Norm & 3500 & 42 & 47 & 1 & 29 & 47 & 17 & 36 & 46 & 1 & 8 & 54.8 & 22.4 & 87.2 \\
Weak First Baseline All-Mix New Norm & 4000 & 46 & 47 & 3 & 14 & 46 & 13 & 43 & 44 & 0 & 8 & 52.8 & 15.2 & 90.4 \\
Weak First Baseline All-Mix New Norm & 4500 & 47 & 49 & 15 & 16 & 42 & 17 & 38 & 47 & 1 & 14 & 57.2 & 25.2 & 89.2 \\
Weak First Baseline All-Mix New Norm & 5000 & 41 & 48 & 2 & 22 & 43 & 32 & 41 & 46 & 0 & 1 & 55.2 & 22.8 & 87.6 \\
Weak First Baseline All-Mix New Norm & 5500 & 41 & 48 & 5 & 15 & 44 & 18 & 36 & 43 & 1 & 10 & 52.2 & 19.6 & 84.8 \\
Weak First Baseline All-Mix New Norm & 6000 & 45 & 46 & 12 & 28 & 41 & 28 & 43 & 44 & 2 & 16 & 61.0 & 34.4 & 87.6 \\
Weak First Baseline All-Mix New Norm & 7500 & 47 & 49 & 8 & 19 & 46 & 21 & 33 & 47 & 3 & 15 & 57.6 & 26.4 & 88.8 \\
Weak First Baseline All-Mix New Norm & 8000 & 42 & 50 & 4 & 20 & 47 & 24 & 42 & 47 & 0 & 14 & 58.0 & 24.8 & 91.2 \\
Weak First Baseline All-Mix New Norm & 8500 & 47 & 48 & 5 & 33 & 47 & 28 & 40 & 47 & 3 & 10 & 61.6 & 31.6 & 91.6 \\
Weak First Baseline All-Mix New Norm & 9000 & 45 & 48 & 10 & 15 & 45 & 23 & 43 & 47 & 0 & 18 & 58.8 & 26.4 & 91.2 \\
Weak First Baseline All-Mix New Norm & 9500 & 42 & 49 & 9 & 10 & 44 & 30 & 41 & 49 & 0 & 6 & 56.0 & 22.0 & 90.0 \\
Weak First Baseline All-Mix New Norm & 9999 & 48 & 49 & 9 & 15 & 42 & 31 & 39 & 47 & 1 & 5 & 57.2 & 24.4 & 90.0 \\
Weak First Baseline All-Mix Old Norm & 500 & 46 & 49 & 8 & 24 & 45 & 26 & 41 & 48 & 0 & 14 & 60.2 & 28.8 & 91.6 \\
Weak First Baseline All-Mix Old Norm & 1000 & 45 & 48 & 17 & 25 & 46 & 27 & 41 & 45 & 1 & 16 & 62.2 & 34.4 & 90.0 \\
Weak First Baseline All-Mix Old Norm & 1500 & 45 & 49 & 5 & 26 & 46 & 17 & 39 & 46 & 1 & 12 & 57.2 & 24.4 & 90.0 \\
Weak First Baseline All-Mix Old Norm & 2000 & 39 & 49 & 7 & 10 & 43 & 22 & 33 & 44 & 0 & 16 & 52.6 & 22.0 & 83.2 \\
Weak First Baseline All-Mix Old Norm & 2500 & 42 & 48 & 9 & 9 & 47 & 28 & 41 & 48 & 1 & 20 & 58.6 & 26.8 & 90.4 \\
Weak First Baseline All-Mix Old Norm & 3000 & 35 & 49 & 2 & 18 & 47 & 24 & 40 & 47 & 0 & 14 & 55.2 & 23.2 & 87.2 \\
Weak First Baseline All-Mix Old Norm & 3500 & 45 & 50 & 11 & 18 & 41 & 20 & 39 & 46 & 0 & 14 & 56.8 & 25.2 & 88.4 \\
Weak First Baseline All-Mix Old Norm & 4000 & 45 & 48 & 14 & 15 & 45 & 15 & 44 & 45 & 0 & 13 & 56.8 & 22.8 & 90.8 \\
Weak First Baseline All-Mix Old Norm & 4500 & 42 & 49 & 5 & 13 & 44 & 22 & 42 & 46 & 0 & 18 & 56.2 & 23.2 & 89.2 \\
Weak First Baseline All-Mix Old Norm & 5000 & 45 & 49 & 9 & 17 & 46 & 23 & 38 & 44 & 0 & 22 & 58.6 & 28.4 & 88.8 \\
Weak First Baseline All-Mix Old Norm & 5500 & 40 & 49 & 4 & 15 & 45 & 24 & 40 & 43 & 1 & 9 & 54.0 & 21.2 & 86.8 \\
Weak First Baseline All-Mix Old Norm & 6000 & 43 & 49 & 3 & 16 & 39 & 24 & 45 & 44 & 0 & 7 & 54.0 & 20.0 & 88.0 \\
Weak First Baseline All-Mix Old Norm & 6500 & 43 & 50 & 2 & 10 & 44 & 15 & 39 & 46 & 0 & 5 & 50.8 & 12.8 & 88.8 \\
Weak First Baseline All-Mix Old Norm & 7000 & 42 & 50 & 4 & 17 & 46 & 25 & 41 & 47 & 0 & 8 & 56.0 & 21.6 & 90.4 \\
Weak First Baseline All-Mix Old Norm & 7500 & 41 & 48 & 8 & 15 & 40 & 15 & 36 & 49 & 0 & 8 & 52.0 & 18.4 & 85.6 \\
Weak First Baseline All-Mix Old Norm & 8000 & 43 & 50 & 5 & 10 & 48 & 18 & 43 & 48 & 0 & 9 & 54.8 & 16.8 & 92.8 \\
Weak First Baseline All-Mix Old Norm & 8500 & 42 & 47 & 2 & 17 & 42 & 23 & 37 & 46 & 0 & 9 & 53.0 & 20.4 & 85.6 \\
Weak First Baseline All-Mix Old Norm & 9000 & 47 & 48 & 2 & 23 & 43 & 17 & 37 & 46 & 1 & 23 & 57.4 & 26.4 & 88.4 \\
Weak First Baseline All-Mix Old Norm & 9500 & 45 & 47 & 2 & 22 & 36 & 20 & 35 & 46 & 1 & 10 & 52.8 & 22.0 & 83.6 \\
Weak First Baseline All-Mix Old Norm & 9999 & 44 & 48 & 6 & 12 & 46 & 23 & 48 & 48 & 0 & 17 & 58.4 & 23.2 & 93.6 \\
\bottomrule
\end{longtable}
\begin{longtable}{llrrrrrrrrrrccc}
\caption{Raw per-checkpoint results for New-Only Fine-Tuning.}
\label{tab:raw_new_only_fine_tuning} \\
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endfirsthead
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endhead
Strong All Only New Norm & 1000 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Strong All Only New Norm & 3000 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Strong All Only New Norm & 5000 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Strong All Only Old Norm & 1000 & 15 & 7 & 0 & 0 & 11 & 0 & 18 & 30 & 0 & 0 & 16.2 & 0.0 & 32.4 \\
Strong All Only Old Norm & 3000 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0.8 & 0.0 & 1.6 \\
Strong All Only Old Norm & 5000 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.4 & 0.0 & 0.8 \\
Strong First Only New Norm & 1000 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Strong First Only New Norm & 3000 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Strong First Only New Norm & 5000 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Strong First Only Old Norm & 1000 & 34 & 32 & 0 & 1 & 16 & 0 & 25 & 34 & 0 & 0 & 28.4 & 0.4 & 56.4 \\
Strong First Only Old Norm & 3000 & 25 & 13 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 8.4 & 0.0 & 16.8 \\
Strong First Only Old Norm & 5000 & 2 & 6 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 2.6 & 2.0 & 3.2 \\
Weak First Only Old Norm & 500 & 46 & 45 & 5 & 5 & 30 & 0 & 26 & 38 & 0 & 0 & 39.0 & 4.0 & 74.0 \\
Weak First Only Old Norm & 1000 & 47 & 40 & 0 & 4 & 18 & 0 & 28 & 42 & 0 & 0 & 35.8 & 1.6 & 70.0 \\
Weak First Only Old Norm & 1500 & 44 & 32 & 0 & 16 & 11 & 6 & 20 & 33 & 0 & 0 & 32.4 & 8.8 & 56.0 \\
Weak First Only Old Norm & 2000 & 42 & 19 & 0 & 5 & 7 & 2 & 5 & 31 & 0 & 0 & 22.2 & 2.8 & 41.6 \\
Weak First Only Old Norm & 2500 & 19 & 9 & 0 & 3 & 1 & 0 & 1 & 13 & 0 & 0 & 9.2 & 1.2 & 17.2 \\
Weak First Only Old Norm & 3000 & 20 & 21 & 0 & 11 & 2 & 0 & 2 & 11 & 0 & 0 & 13.4 & 4.4 & 22.4 \\
Weak First Only Old Norm & 3500 & 8 & 15 & 0 & 8 & 0 & 0 & 0 & 10 & 0 & 0 & 8.2 & 3.2 & 13.2 \\
Weak First Only Old Norm & 4000 & 4 & 16 & 0 & 12 & 0 & 2 & 0 & 3 & 0 & 0 & 7.4 & 5.6 & 9.2 \\
Weak First Only Old Norm & 4500 & 4 & 10 & 0 & 12 & 0 & 0 & 0 & 1 & 0 & 0 & 5.4 & 4.8 & 6.0 \\
Weak First Only Old Norm & 5000 & 0 & 6 & 0 & 9 & 0 & 1 & 0 & 2 & 0 & 0 & 3.6 & 4.0 & 3.2 \\
Weak First Only Old Norm & 5500 & 0 & 4 & 0 & 5 & 0 & 0 & 0 & 1 & 0 & 0 & 2.0 & 2.0 & 2.0 \\
\bottomrule
\end{longtable}
\begin{longtable}{llrrrrrrrrrrccc}
\caption{Raw per-checkpoint results for Low-Learning-Rate and EWC Sweeps.}
\label{tab:raw_low_learning_rate_and_ewc_sweeps} \\
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endfirsthead
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endhead
Filtered Fisher 1e13 Low LR & 500 & 44 & 49 & 19 & 21 & 41 & 25 & 38 & 46 & 0 & 14 & 59.4 & 31.6 & 87.2 \\
Filtered Fisher 1e13 Low LR & 1000 & 44 & 48 & 14 & 21 & 47 & 29 & 43 & 47 & 0 & 13 & 61.2 & 30.8 & 91.6 \\
Filtered Fisher 1e13 Low LR & 1500 & 42 & 49 & 14 & 16 & 46 & 24 & 37 & 45 & 0 & 9 & 56.4 & 25.2 & 87.6 \\
Filtered Fisher 1e13 Low LR & 2000 & 43 & 49 & 17 & 18 & 44 & 28 & 40 & 45 & 0 & 13 & 59.4 & 30.4 & 88.4 \\
Filtered Fisher 1e13 Low LR & 2500 & 41 & 48 & 13 & 17 & 45 & 22 & 41 & 44 & 0 & 17 & 57.6 & 27.6 & 87.6 \\
Filtered Fisher 1e13 Low LR & 3000 & 40 & 48 & 18 & 18 & 46 & 26 & 36 & 47 & 2 & 21 & 60.4 & 34.0 & 86.8 \\
Filtered Fisher 1e13 Low LR & 3500 & 42 & 49 & 19 & 14 & 43 & 22 & 41 & 46 & 0 & 12 & 57.6 & 26.8 & 88.4 \\
Filtered Fisher 1e13 Low LR & 4000 & 45 & 49 & 16 & 16 & 46 & 29 & 37 & 44 & 0 & 18 & 60.0 & 31.6 & 88.4 \\
Filtered Fisher 1e13 Low LR & 4500 & 45 & 48 & 11 & 23 & 46 & 30 & 43 & 46 & 1 & 8 & 60.2 & 29.2 & 91.2 \\
Filtered Fisher 1e13 Low LR & 5000 & 43 & 49 & 11 & 21 & 44 & 23 & 39 & 48 & 0 & 17 & 59.0 & 28.8 & 89.2 \\
Filtered Fisher 1e13 Low LR & 5500 & 41 & 49 & 15 & 13 & 46 & 27 & 39 & 48 & 0 & 16 & 58.8 & 28.4 & 89.2 \\
Filtered Fisher 1e13 Low LR & 6000 & 45 & 50 & 17 & 16 & 42 & 20 & 44 & 47 & 1 & 23 & 61.0 & 30.8 & 91.2 \\
Filtered Fisher 1e13 Low LR & 6500 & 45 & 48 & 14 & 16 & 48 & 26 & 39 & 47 & 1 & 16 & 60.0 & 29.2 & 90.8 \\
Filtered Fisher 1e13 Low LR & 7000 & 43 & 49 & 16 & 17 & 45 & 28 & 41 & 43 & 0 & 15 & 59.4 & 30.4 & 88.4 \\
Filtered Fisher 1e13 Low LR & 7500 & 44 & 49 & 16 & 16 & 44 & 30 & 39 & 46 & 0 & 15 & 59.8 & 30.8 & 88.8 \\
Filtered Fisher 1e13 Low LR & 8000 & 46 & 49 & 19 & 18 & 47 & 26 & 43 & 48 & 0 & 12 & 61.6 & 30.0 & 93.2 \\
Filtered Fisher 1e13 Low LR & 8500 & 46 & 49 & 21 & 17 & 46 & 25 & 41 & 48 & 0 & 13 & 61.2 & 30.4 & 92.0 \\
Filtered Fisher 1e13 Low LR & 9000 & 42 & 49 & 14 & 19 & 47 & 21 & 38 & 49 & 0 & 15 & 58.8 & 27.6 & 90.0 \\
Filtered Fisher 1e13 Low LR & 9999 & 41 & 49 & 16 & 19 & 46 & 24 & 39 & 47 & 0 & 15 & 59.2 & 29.6 & 88.8 \\
Filtered Fisher 1e14 Low LR & 500 & 43 & 49 & 14 & 21 & 46 & 26 & 40 & 47 & 1 & 15 & 60.4 & 30.8 & 90.0 \\
Filtered Fisher 1e14 Low LR & 1000 & 41 & 48 & 16 & 22 & 44 & 28 & 42 & 46 & 0 & 13 & 60.0 & 31.6 & 88.4 \\
Filtered Fisher 1e14 Low LR & 1500 & 42 & 49 & 8 & 17 & 44 & 27 & 37 & 44 & 0 & 7 & 55.0 & 23.6 & 86.4 \\
Filtered Fisher 1e14 Low LR & 2000 & 40 & 48 & 17 & 23 & 44 & 27 & 36 & 48 & 0 & 11 & 58.8 & 31.2 & 86.4 \\
Filtered Fisher 1e14 Low LR & 2500 & 44 & 49 & 16 & 20 & 42 & 24 & 38 & 47 & 0 & 15 & 59.0 & 30.0 & 88.0 \\
Filtered Fisher 1e14 Low LR & 3000 & 44 & 48 & 18 & 18 & 45 & 24 & 41 & 45 & 0 & 12 & 59.0 & 28.8 & 89.2 \\
Filtered Fisher 1e14 Low LR & 3500 & 44 & 49 & 11 & 16 & 46 & 26 & 40 & 46 & 1 & 11 & 58.0 & 26.0 & 90.0 \\
Filtered Fisher 1e14 Low LR & 4000 & 44 & 48 & 13 & 19 & 48 & 22 & 42 & 48 & 0 & 9 & 58.6 & 25.2 & 92.0 \\
Filtered Fisher 1e14 Low LR & 4500 & 46 & 49 & 14 & 18 & 45 & 30 & 40 & 45 & 0 & 12 & 59.8 & 29.6 & 90.0 \\
Filtered Fisher 1e14 Low LR & 5000 & 42 & 48 & 15 & 13 & 45 & 29 & 38 & 45 & 1 & 18 & 58.8 & 30.4 & 87.2 \\
Filtered Fisher 1e14 Low LR & 5500 & 43 & 48 & 16 & 15 & 45 & 22 & 37 & 43 & 0 & 10 & 55.8 & 25.2 & 86.4 \\
Filtered Fisher 1e14 Low LR & 6000 & 43 & 49 & 6 & 15 & 46 & 26 & 43 & 46 & 0 & 17 & 58.2 & 25.6 & 90.8 \\
Filtered Fisher 1e14 Low LR & 6500 & 42 & 49 & 19 & 25 & 46 & 24 & 45 & 46 & 0 & 10 & 61.2 & 31.2 & 91.2 \\
Filtered Fisher 1e14 Low LR & 7000 & 45 & 49 & 15 & 20 & 47 & 26 & 38 & 45 & 2 & 14 & 60.2 & 30.8 & 89.6 \\
Filtered Fisher 1e14 Low LR & 7500 & 46 & 49 & 13 & 18 & 43 & 30 & 38 & 44 & 0 & 11 & 58.4 & 28.8 & 88.0 \\
Filtered Fisher 1e15 Low LR & 500 & 40 & 48 & 19 & 22 & 43 & 22 & 39 & 45 & 0 & 10 & 57.6 & 29.2 & 86.0 \\
Filtered Fisher 1e15 Low LR & 1000 & 41 & 50 & 10 & 15 & 44 & 28 & 44 & 47 & 0 & 12 & 58.2 & 26.0 & 90.4 \\
Filtered Fisher 1e15 Low LR & 1500 & 45 & 49 & 12 & 18 & 45 & 25 & 44 & 43 & 1 & 15 & 59.4 & 28.4 & 90.4 \\
Filtered Fisher 1e15 Low LR & 2000 & 44 & 49 & 17 & 19 & 44 & 25 & 39 & 46 & 0 & 11 & 58.8 & 28.8 & 88.8 \\
Filtered Fisher 1e15 Low LR & 2500 & 43 & 49 & 15 & 16 & 45 & 22 & 41 & 48 & 0 & 10 & 57.8 & 25.2 & 90.4 \\
Filtered Fisher 1e15 Low LR & 3000 & 43 & 49 & 15 & 15 & 46 & 27 & 36 & 42 & 0 & 11 & 56.8 & 27.2 & 86.4 \\
Filtered Fisher 1e15 Low LR & 3500 & 46 & 50 & 18 & 16 & 45 & 22 & 41 & 45 & 0 & 11 & 58.8 & 26.8 & 90.8 \\
Filtered Fisher 1e15 Low LR & 4000 & 41 & 49 & 12 & 17 & 40 & 28 & 38 & 46 & 0 & 11 & 56.4 & 27.2 & 85.6 \\
Filtered Fisher 1e15 Low LR & 4500 & 42 & 48 & 10 & 17 & 46 & 28 & 38 & 48 & 0 & 13 & 58.0 & 27.2 & 88.8 \\
Filtered Fisher 1e15 Low LR & 5000 & 42 & 48 & 15 & 20 & 45 & 23 & 44 & 47 & 0 & 15 & 59.8 & 29.2 & 90.4 \\
Filtered Fisher 1e15 Low LR & 5500 & 46 & 49 & 17 & 21 & 45 & 28 & 40 & 49 & 0 & 14 & 61.8 & 32.0 & 91.6 \\
Filtered Fisher 1e15 Low LR & 6000 & 48 & 49 & 14 & 13 & 49 & 22 & 36 & 47 & 0 & 11 & 57.8 & 24.0 & 91.6 \\
Filtered Fisher 1e15 Low LR & 6500 & 45 & 49 & 19 & 23 & 47 & 24 & 39 & 46 & 0 & 14 & 61.2 & 32.0 & 90.4 \\
Filtered Fisher 1e15 Low LR & 7000 & 44 & 49 & 8 & 20 & 44 & 25 & 41 & 45 & 0 & 10 & 57.2 & 25.2 & 89.2 \\
Filtered Fisher 1e15 Low LR & 7500 & 45 & 48 & 12 & 18 & 46 & 28 & 43 & 48 & 1 & 10 & 59.8 & 27.6 & 92.0 \\
Filtered Fisher 1e15 Low LR & 8000 & 42 & 49 & 21 & 21 & 46 & 20 & 43 & 46 & 0 & 13 & 60.2 & 30.0 & 90.4 \\
Filtered Fisher 1e15 Low LR & 8500 & 40 & 49 & 11 & 16 & 45 & 27 & 39 & 45 & 0 & 15 & 57.4 & 27.6 & 87.2 \\
Filtered Fisher 1e15 Low LR & 9000 & 43 & 49 & 10 & 20 & 47 & 26 & 44 & 45 & 2 & 16 & 60.4 & 29.6 & 91.2 \\
Filtered Fisher 1e15 Low LR & 9999 & 42 & 48 & 13 & 19 & 45 & 27 & 38 & 46 & 0 & 15 & 58.6 & 29.6 & 87.6 \\
Filtered Fisher 1e8 Low LR & 500 & 39 & 49 & 13 & 18 & 48 & 32 & 37 & 48 & 1 & 15 & 60.0 & 31.6 & 88.4 \\
Filtered Fisher 1e8 Low LR & 1000 & 45 & 48 & 9 & 26 & 42 & 30 & 37 & 46 & 0 & 11 & 58.8 & 30.4 & 87.2 \\
Filtered Fisher 1e8 Low LR & 1500 & 41 & 49 & 5 & 22 & 44 & 25 & 43 & 46 & 1 & 6 & 56.4 & 23.6 & 89.2 \\
Filtered Fisher 1e8 Low LR & 2000 & 42 & 49 & 2 & 18 & 46 & 28 & 38 & 48 & 0 & 4 & 55.0 & 20.8 & 89.2 \\
Filtered Fisher 1e8 Low LR & 2500 & 40 & 49 & 2 & 18 & 46 & 23 & 37 & 48 & 1 & 3 & 53.4 & 18.8 & 88.0 \\
Filtered Fisher 1e8 Low LR & 3000 & 42 & 50 & 2 & 14 & 45 & 29 & 40 & 48 & 1 & 2 & 54.6 & 19.2 & 90.0 \\
Filtered Fisher 1e8 Low LR & 3500 & 40 & 49 & 4 & 14 & 47 & 24 & 40 & 50 & 3 & 0 & 54.2 & 18.0 & 90.4 \\
Filtered Fisher 1e8 Low LR & 4000 & 41 & 50 & 2 & 13 & 47 & 28 & 37 & 46 & 2 & 2 & 53.6 & 18.8 & 88.4 \\
Filtered Fisher 1e8 Low LR & 4500 & 43 & 49 & 2 & 16 & 47 & 25 & 41 & 47 & 3 & 0 & 54.6 & 18.4 & 90.8 \\
Filtered Fisher 1e8 Low LR & 5000 & 41 & 49 & 8 & 10 & 46 & 27 & 38 & 50 & 2 & 1 & 54.4 & 19.2 & 89.6 \\
Filtered Fisher 1e8 Low LR & 5500 & 44 & 48 & 4 & 12 & 48 & 23 & 43 & 48 & 2 & 0 & 54.4 & 16.4 & 92.4 \\
Filtered Fisher 1e8 Low LR & 6000 & 41 & 49 & 3 & 9 & 46 & 28 & 41 & 48 & 0 & 0 & 53.0 & 16.0 & 90.0 \\
Filtered Fisher 1e8 Low LR & 6500 & 42 & 50 & 8 & 8 & 42 & 23 & 39 & 47 & 3 & 0 & 52.4 & 16.8 & 88.0 \\
Filtered Fisher 1e8 Low LR & 7000 & 46 & 50 & 1 & 10 & 42 & 26 & 43 & 50 & 3 & 1 & 54.4 & 16.4 & 92.4 \\
Filtered Fisher 1e8 Low LR & 7500 & 43 & 49 & 4 & 7 & 45 & 25 & 38 & 46 & 1 & 0 & 51.6 & 14.8 & 88.4 \\
Filtered Fisher 1e8 Low LR & 8000 & 46 & 50 & 5 & 8 & 39 & 20 & 45 & 42 & 0 & 0 & 51.0 & 13.2 & 88.8 \\
Filtered Fisher 1e8 Low LR & 8500 & 43 & 47 & 1 & 6 & 42 & 19 & 42 & 47 & 0 & 0 & 49.4 & 10.4 & 88.4 \\
Filtered Fisher 1e8 Low LR & 9000 & 44 & 50 & 6 & 8 & 43 & 21 & 40 & 46 & 1 & 0 & 51.8 & 14.4 & 89.2 \\
Filtered Fisher 1e8 Low LR & 9999 & 44 & 49 & 6 & 8 & 44 & 21 & 37 & 44 & 1 & 0 & 50.8 & 14.4 & 87.2 \\
Fisher 1e10 & 500 & 42 & 49 & 8 & 19 & 46 & 17 & 36 & 47 & 1 & 14 & 55.8 & 23.6 & 88.0 \\
Fisher 1e10 & 1000 & 44 & 50 & 7 & 18 & 45 & 24 & 39 & 42 & 2 & 16 & 57.4 & 26.8 & 88.0 \\
Fisher 1e10 & 1500 & 44 & 50 & 8 & 14 & 47 & 29 & 40 & 46 & 0 & 10 & 57.6 & 24.4 & 90.8 \\
Fisher 1e10 & 2000 & 41 & 49 & 6 & 17 & 43 & 33 & 46 & 45 & 0 & 3 & 56.6 & 23.6 & 89.6 \\
Fisher 1e10 & 2500 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Fisher 1e10 & 3000 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Fisher 1e10 & 3500 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Fisher 1e10 & 4000 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Fisher 1e10 & 4500 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 \\
Fisher 1e10 Low LR & 500 & 43 & 48 & 12 & 17 & 46 & 23 & 42 & 46 & 1 & 17 & 59.0 & 28.0 & 90.0 \\
Fisher 1e10 Low LR & 1000 & 40 & 49 & 11 & 24 & 45 & 24 & 39 & 46 & 0 & 11 & 57.8 & 28.0 & 87.6 \\
Fisher 1e10 Low LR & 1500 & 46 & 49 & 10 & 16 & 45 & 29 & 42 & 46 & 3 & 14 & 60.0 & 28.8 & 91.2 \\
Fisher 1e10 Low LR & 2000 & 37 & 49 & 12 & 18 & 48 & 29 & 42 & 47 & 1 & 9 & 58.4 & 27.6 & 89.2 \\
Fisher 1e10 Low LR & 2500 & 46 & 49 & 5 & 17 & 47 & 26 & 42 & 48 & 1 & 9 & 58.0 & 23.2 & 92.8 \\
Fisher 1e10 Low LR & 3000 & 45 & 48 & 5 & 18 & 45 & 32 & 38 & 46 & 0 & 14 & 58.2 & 27.6 & 88.8 \\
Fisher 1e10 Low LR & 3500 & 42 & 48 & 9 & 23 & 46 & 27 & 43 & 47 & 1 & 17 & 60.6 & 30.8 & 90.4 \\
Fisher 1e10 Low LR & 4000 & 44 & 49 & 13 & 16 & 45 & 32 & 41 & 48 & 2 & 11 & 60.2 & 29.6 & 90.8 \\
Fisher 1e10 Low LR & 4500 & 48 & 49 & 6 & 23 & 46 & 23 & 41 & 47 & 1 & 11 & 59.0 & 25.6 & 92.4 \\
Fisher 1e10 Low LR & 5000 & 43 & 49 & 4 & 18 & 44 & 22 & 37 & 47 & 0 & 10 & 54.8 & 21.6 & 88.0 \\
Fisher 1e10 Low LR & 5500 & 45 & 50 & 6 & 19 & 45 & 27 & 41 & 46 & 0 & 9 & 57.6 & 24.4 & 90.8 \\
Fisher 1e10 Low LR & 6000 & 44 & 49 & 4 & 29 & 45 & 28 & 41 & 46 & 0 & 6 & 58.4 & 26.8 & 90.0 \\
Fisher 1e10 Low LR & 6500 & 45 & 49 & 1 & 14 & 47 & 28 & 39 & 46 & 1 & 14 & 56.8 & 23.2 & 90.4 \\
Fisher 1e10 Low LR & 7000 & 45 & 49 & 6 & 18 & 44 & 26 & 41 & 46 & 1 & 13 & 57.8 & 25.6 & 90.0 \\
Fisher 1e10 Low LR & 7500 & 42 & 49 & 8 & 18 & 43 & 24 & 40 & 47 & 2 & 13 & 57.2 & 26.0 & 88.4 \\
Fisher 1e10 Low LR & 8000 & 38 & 49 & 3 & 21 & 45 & 31 & 41 & 48 & 0 & 18 & 58.8 & 29.2 & 88.4 \\
Fisher 1e10 Low LR & 8500 & 42 & 48 & 6 & 16 & 47 & 28 & 39 & 47 & 3 & 8 & 56.8 & 24.4 & 89.2 \\
Fisher 1e10 Low LR & 9000 & 44 & 49 & 5 & 15 & 46 & 29 & 44 & 46 & 0 & 17 & 59.0 & 26.4 & 91.6 \\
Fisher 1e10 Low LR & 9999 & 44 & 48 & 4 & 19 & 47 & 26 & 39 & 47 & 1 & 9 & 56.8 & 23.6 & 90.0 \\
Fisher 1e12 & 500 & 42 & 49 & 19 & 17 & 45 & 28 & 35 & 43 & 0 & 12 & 58.0 & 30.4 & 85.6 \\
Fisher 1e12 & 1000 & 41 & 48 & 11 & 20 & 46 & 26 & 43 & 47 & 0 & 10 & 58.4 & 26.8 & 90.0 \\
Fisher 1e12 & 1500 & 42 & 49 & 19 & 18 & 46 & 21 & 38 & 47 & 0 & 19 & 59.8 & 30.8 & 88.8 \\
Fisher 1e12 & 2000 & 47 & 49 & 15 & 17 & 47 & 20 & 39 & 47 & 0 & 14 & 59.0 & 26.4 & 91.6 \\
Fisher 1e12 & 2500 & 42 & 49 & 15 & 20 & 45 & 22 & 39 & 44 & 1 & 13 & 58.0 & 28.4 & 87.6 \\
Fisher 1e12 & 3000 & 45 & 50 & 19 & 12 & 47 & 25 & 42 & 45 & 0 & 12 & 59.4 & 27.2 & 91.6 \\
Fisher 1e12 & 3500 & 43 & 49 & 17 & 17 & 45 & 22 & 36 & 47 & 0 & 12 & 57.6 & 27.2 & 88.0 \\
Fisher 1e12 & 4000 & 43 & 47 & 17 & 21 & 45 & 24 & 36 & 45 & 0 & 16 & 58.8 & 31.2 & 86.4 \\
Fisher 1e12 & 4500 & 44 & 48 & 17 & 17 & 47 & 31 & 42 & 45 & 0 & 14 & 61.0 & 31.6 & 90.4 \\
Fisher 1e12 & 5000 & 46 & 49 & 13 & 14 & 46 & 23 & 40 & 47 & 0 & 17 & 59.0 & 26.8 & 91.2 \\
Fisher 1e12 & 5500 & 44 & 49 & 14 & 23 & 46 & 21 & 42 & 50 & 0 & 9 & 59.6 & 26.8 & 92.4 \\
Fisher 1e12 & 6000 & 43 & 49 & 17 & 19 & 43 & 26 & 38 & 45 & 0 & 12 & 58.4 & 29.6 & 87.2 \\
Fisher 1e12 & 6500 & 43 & 49 & 16 & 20 & 46 & 26 & 40 & 46 & 0 & 17 & 60.6 & 31.6 & 89.6 \\
Fisher 1e12 & 7000 & 41 & 49 & 19 & 17 & 43 & 28 & 41 & 45 & 0 & 12 & 59.0 & 30.4 & 87.6 \\
Fisher 1e12 & 7500 & 39 & 50 & 15 & 24 & 44 & 23 & 39 & 48 & 0 & 13 & 59.0 & 30.0 & 88.0 \\
Fisher 1e12 & 8000 & 45 & 48 & 17 & 23 & 45 & 29 & 38 & 48 & 0 & 13 & 61.2 & 32.8 & 89.6 \\
Fisher 1e12 & 8500 & 41 & 50 & 13 & 22 & 46 & 28 & 38 & 47 & 0 & 15 & 60.0 & 31.2 & 88.8 \\
Fisher 1e12 & 9000 & 45 & 49 & 18 & 17 & 47 & 27 & 39 & 45 & 0 & 9 & 59.2 & 28.4 & 90.0 \\
Fisher 1e12 & 9500 & 42 & 49 & 16 & 19 & 43 & 25 & 37 & 45 & 0 & 9 & 57.0 & 27.6 & 86.4 \\
Fisher 1e12 & 9999 & 45 & 48 & 18 & 19 & 46 & 27 & 41 & 47 & 0 & 13 & 60.8 & 30.8 & 90.8 \\
Fisher 1e12 Low LR & 500 & 48 & 48 & 13 & 15 & 45 & 26 & 40 & 43 & 0 & 14 & 58.4 & 27.2 & 89.6 \\
Fisher 1e12 Low LR & 1000 & 43 & 49 & 17 & 21 & 47 & 25 & 39 & 45 & 0 & 15 & 60.2 & 31.2 & 89.2 \\
Fisher 1e12 Low LR & 1500 & 45 & 49 & 15 & 18 & 45 & 27 & 42 & 46 & 0 & 16 & 60.6 & 30.4 & 90.8 \\
Fisher 1e12 Low LR & 2000 & 42 & 48 & 16 & 17 & 45 & 23 & 35 & 46 & 1 & 10 & 56.6 & 26.8 & 86.4 \\
Fisher 1e12 Low LR & 2500 & 46 & 48 & 21 & 18 & 45 & 25 & 39 & 44 & 0 & 10 & 59.2 & 29.6 & 88.8 \\
Fisher 1e12 Low LR & 3000 & 42 & 48 & 13 & 19 & 47 & 24 & 42 & 45 & 0 & 9 & 57.8 & 26.0 & 89.6 \\
Fisher 1e12 Low LR & 3500 & 43 & 49 & 11 & 16 & 44 & 26 & 42 & 47 & 0 & 16 & 58.8 & 27.6 & 90.0 \\
Fisher 1e12 Low LR & 4000 & 43 & 49 & 15 & 19 & 46 & 32 & 41 & 46 & 0 & 13 & 60.8 & 31.6 & 90.0 \\
Fisher 1e12 Low LR & 4500 & 43 & 49 & 19 & 16 & 46 & 26 & 41 & 46 & 0 & 11 & 59.4 & 28.8 & 90.0 \\
Fisher 1e12 Low LR & 5000 & 43 & 49 & 13 & 17 & 43 & 30 & 38 & 46 & 1 & 18 & 59.6 & 31.6 & 87.6 \\
Fisher 1e12 Low LR & 5500 & 44 & 48 & 14 & 20 & 44 & 27 & 43 & 45 & 0 & 12 & 59.4 & 29.2 & 89.6 \\
Fisher 1e12 Low LR & 6000 & 44 & 50 & 12 & 16 & 45 & 27 & 43 & 46 & 0 & 14 & 59.4 & 27.6 & 91.2 \\
Fisher 1e12 Low LR & 6500 & 43 & 49 & 16 & 15 & 45 & 29 & 44 & 45 & 2 & 11 & 59.8 & 29.2 & 90.4 \\
Fisher 1e12 Low LR & 7000 & 43 & 49 & 13 & 16 & 45 & 27 & 41 & 45 & 0 & 9 & 57.6 & 26.0 & 89.2 \\
Fisher 1e12 Low LR & 7500 & 44 & 49 & 17 & 16 & 44 & 26 & 41 & 47 & 0 & 12 & 59.2 & 28.4 & 90.0 \\
Fisher 1e12 Low LR & 8000 & 42 & 49 & 15 & 17 & 43 & 20 & 39 & 49 & 0 & 11 & 57.0 & 25.2 & 88.8 \\
Fisher 1e12 Low LR & 8500 & 40 & 49 & 16 & 19 & 46 & 24 & 44 & 46 & 0 & 12 & 59.2 & 28.4 & 90.0 \\
Fisher 1e12 Low LR & 9000 & 43 & 48 & 8 & 22 & 46 & 21 & 36 & 44 & 1 & 14 & 56.6 & 26.4 & 86.8 \\
Fisher 1e12 Low LR & 9999 & 43 & 48 & 15 & 22 & 49 & 27 & 43 & 44 & 0 & 16 & 61.4 & 32.0 & 90.8 \\
Fisher 1e15 & 500 & 43 & 49 & 13 & 22 & 47 & 31 & 38 & 47 & 1 & 9 & 60.0 & 30.4 & 89.6 \\
Fisher 1e15 & 1000 & 44 & 49 & 18 & 17 & 45 & 28 & 46 & 43 & 0 & 11 & 60.2 & 29.6 & 90.8 \\
Fisher 1e15 & 1500 & 45 & 48 & 21 & 25 & 44 & 30 & 41 & 46 & 0 & 8 & 61.6 & 33.6 & 89.6 \\
Fisher 1e15 & 2000 & 44 & 49 & 16 & 19 & 46 & 21 & 37 & 46 & 1 & 13 & 58.4 & 28.0 & 88.8 \\
Fisher 1e15 & 2500 & 38 & 49 & 15 & 20 & 43 & 28 & 43 & 45 & 0 & 15 & 59.2 & 31.2 & 87.2 \\
Fisher 1e15 & 3000 & 43 & 49 & 18 & 21 & 48 & 24 & 46 & 46 & 0 & 13 & 61.6 & 30.4 & 92.8 \\
Fisher 1e15 & 3500 & 43 & 49 & 14 & 21 & 45 & 24 & 44 & 44 & 0 & 16 & 60.0 & 30.0 & 90.0 \\
Fisher 1e15 & 4000 & 45 & 49 & 17 & 18 & 47 & 25 & 38 & 46 & 0 & 12 & 59.4 & 28.8 & 90.0 \\
Fisher 1e15 & 4500 & 42 & 49 & 13 & 14 & 45 & 24 & 41 & 46 & 0 & 12 & 57.2 & 25.2 & 89.2 \\
Fisher 1e15 & 5000 & 47 & 49 & 13 & 15 & 48 & 25 & 44 & 46 & 0 & 10 & 59.4 & 25.2 & 93.6 \\
Fisher 1e15 & 5500 & 42 & 49 & 14 & 18 & 45 & 31 & 40 & 47 & 0 & 12 & 59.6 & 30.0 & 89.2 \\
Fisher 1e15 & 6000 & 45 & 49 & 16 & 13 & 46 & 22 & 36 & 43 & 1 & 13 & 56.8 & 26.0 & 87.6 \\
Fisher 1e15 & 6500 & 43 & 49 & 12 & 21 & 44 & 26 & 38 & 47 & 0 & 10 & 58.0 & 27.6 & 88.4 \\
Fisher 1e15 & 7000 & 42 & 49 & 16 & 19 & 47 & 29 & 42 & 46 & 0 & 12 & 60.4 & 30.4 & 90.4 \\
Fisher 1e15 & 7500 & 45 & 47 & 12 & 22 & 46 & 24 & 42 & 47 & 0 & 17 & 60.4 & 30.0 & 90.8 \\
Fisher 1e15 & 8000 & 45 & 49 & 16 & 20 & 47 & 26 & 39 & 46 & 0 & 12 & 60.0 & 29.6 & 90.4 \\
Fisher 1e15 & 8500 & 45 & 48 & 17 & 20 & 42 & 25 & 38 & 46 & 0 & 12 & 58.6 & 29.6 & 87.6 \\
Fisher 1e15 & 9000 & 42 & 49 & 15 & 22 & 44 & 26 & 39 & 46 & 0 & 14 & 59.4 & 30.8 & 88.0 \\
Fisher 1e15 & 9999 & 42 & 49 & 16 & 22 & 46 & 25 & 43 & 49 & 0 & 14 & 61.2 & 30.8 & 91.6 \\
Fisher 1e15 Low LR & 500 & 42 & 48 & 16 & 26 & 43 & 27 & 45 & 45 & 0 & 11 & 60.6 & 32.0 & 89.2 \\
Fisher 1e15 Low LR & 1000 & 43 & 49 & 9 & 15 & 42 & 25 & 41 & 46 & 0 & 14 & 56.8 & 25.2 & 88.4 \\
Fisher 1e15 Low LR & 1500 & 42 & 49 & 20 & 16 & 46 & 28 & 42 & 44 & 0 & 10 & 59.4 & 29.6 & 89.2 \\
Fisher 1e15 Low LR & 2000 & 45 & 49 & 23 & 17 & 46 & 26 & 39 & 45 & 0 & 8 & 59.6 & 29.6 & 89.6 \\
Fisher 1e15 Low LR & 2500 & 45 & 48 & 12 & 22 & 47 & 25 & 37 & 43 & 0 & 8 & 57.4 & 26.8 & 88.0 \\
Fisher 1e15 Low LR & 3000 & 43 & 49 & 18 & 16 & 45 & 19 & 43 & 45 & 1 & 13 & 58.4 & 26.8 & 90.0 \\
Fisher 1e15 Low LR & 3500 & 44 & 47 & 11 & 22 & 44 & 31 & 37 & 48 & 0 & 13 & 59.4 & 30.8 & 88.0 \\
Fisher 1e15 Low LR & 4000 & 45 & 50 & 14 & 15 & 45 & 27 & 40 & 47 & 0 & 12 & 59.0 & 27.2 & 90.8 \\
Fisher 1e15 Low LR & 4500 & 44 & 49 & 21 & 18 & 46 & 27 & 35 & 45 & 0 & 13 & 59.6 & 31.6 & 87.6 \\
Fisher 1e15 Low LR & 5000 & 41 & 49 & 16 & 22 & 44 & 26 & 40 & 44 & 0 & 10 & 58.4 & 29.6 & 87.2 \\
Fisher 1e15 Low LR & 5500 & 42 & 48 & 17 & 14 & 45 & 29 & 39 & 47 & 0 & 9 & 58.0 & 27.6 & 88.4 \\
Fisher 1e15 Low LR & 6000 & 46 & 49 & 13 & 17 & 46 & 25 & 42 & 46 & 0 & 13 & 59.4 & 27.2 & 91.6 \\
Fisher 1e15 Low LR & 6500 & 43 & 49 & 18 & 19 & 46 & 25 & 43 & 41 & 1 & 9 & 58.8 & 28.8 & 88.8 \\
Fisher 1e15 Low LR & 7000 & 45 & 48 & 18 & 17 & 45 & 28 & 39 & 44 & 1 & 12 & 59.4 & 30.4 & 88.4 \\
Fisher 1e15 Low LR & 7500 & 44 & 49 & 12 & 20 & 45 & 19 & 39 & 46 & 0 & 10 & 56.8 & 24.4 & 89.2 \\
Fisher 1e15 Low LR & 8000 & 45 & 49 & 9 & 15 & 46 & 25 & 41 & 47 & 0 & 9 & 57.2 & 23.2 & 91.2 \\
Fisher 1e15 Low LR & 8500 & 44 & 49 & 15 & 20 & 45 & 28 & 40 & 46 & 0 & 13 & 60.0 & 30.4 & 89.6 \\
Fisher 1e15 Low LR & 9000 & 43 & 49 & 15 & 11 & 44 & 29 & 35 & 47 & 0 & 17 & 58.0 & 28.8 & 87.2 \\
Fisher 1e15 Low LR & 9999 & 46 & 48 & 13 & 15 & 43 & 30 & 40 & 45 & 0 & 12 & 58.4 & 28.0 & 88.8 \\
Fisher 1e6 Low LR & 1000 & 43 & 48 & 9 & 22 & 44 & 27 & 41 & 46 & 0 & 11 & 58.2 & 27.6 & 88.8 \\
Fisher 1e6 Low LR & 1500 & 44 & 50 & 8 & 19 & 45 & 29 & 34 & 49 & 1 & 8 & 57.4 & 26.0 & 88.8 \\
Fisher 1e6 Low LR & 2000 & 45 & 49 & 1 & 20 & 46 & 21 & 41 & 48 & 1 & 4 & 55.2 & 18.8 & 91.6 \\
Fisher 1e6 Low LR & 2500 & 39 & 50 & 1 & 18 & 46 & 21 & 37 & 48 & 5 & 3 & 53.6 & 19.2 & 88.0 \\
Fisher 1e6 Low LR & 3000 & 44 & 50 & 3 & 19 & 45 & 27 & 36 & 47 & 2 & 0 & 54.6 & 20.4 & 88.8 \\
Fisher 1e6 Low LR & 3500 & 42 & 48 & 4 & 16 & 45 & 25 & 37 & 48 & 2 & 1 & 53.6 & 19.2 & 88.0 \\
Fisher 1e6 Low LR & 4000 & 45 & 50 & 0 & 18 & 48 & 22 & 36 & 49 & 0 & 3 & 54.2 & 17.2 & 91.2 \\
Fisher 1e6 Low LR & 4500 & 47 & 48 & 2 & 11 & 45 & 25 & 42 & 45 & 1 & 0 & 53.2 & 15.6 & 90.8 \\
Fisher 1e6 Low LR & 4999 & 41 & 48 & 3 & 7 & 45 & 25 & 41 & 45 & 3 & 1 & 51.8 & 15.6 & 88.0 \\
Fisher 1e8 Low LR & 500 & 43 & 49 & 14 & 22 & 44 & 26 & 41 & 45 & 1 & 11 & 59.2 & 29.6 & 88.8 \\
Fisher 1e8 Low LR & 1000 & 37 & 49 & 7 & 20 & 46 & 27 & 41 & 47 & 0 & 9 & 56.6 & 25.2 & 88.0 \\
Fisher 1e8 Low LR & 1500 & 45 & 50 & 4 & 18 & 43 & 25 & 37 & 46 & 1 & 7 & 55.2 & 22.0 & 88.4 \\
Fisher 1e8 Low LR & 2000 & 46 & 49 & 2 & 21 & 46 & 29 & 35 & 48 & 0 & 5 & 56.2 & 22.8 & 89.6 \\
Fisher 1e8 Low LR & 2500 & 44 & 49 & 0 & 21 & 47 & 29 & 41 & 49 & 2 & 2 & 56.8 & 21.6 & 92.0 \\
Fisher 1e8 Low LR & 3000 & 44 & 48 & 4 & 20 & 47 & 25 & 37 & 49 & 3 & 0 & 55.4 & 20.8 & 90.0 \\
Fisher 1e8 Low LR & 3500 & 42 & 50 & 2 & 13 & 46 & 28 & 44 & 48 & 4 & 1 & 55.6 & 19.2 & 92.0 \\
Fisher 1e8 Low LR & 4000 & 42 & 49 & 4 & 16 & 47 & 23 & 40 & 47 & 1 & 0 & 53.8 & 17.6 & 90.0 \\
Fisher 1e8 Low LR & 4500 & 40 & 50 & 3 & 13 & 45 & 26 & 40 & 49 & 0 & 1 & 53.4 & 17.2 & 89.6 \\
Fisher 1e8 Low LR & 5000 & 44 & 50 & 5 & 12 & 45 & 23 & 35 & 47 & 0 & 0 & 52.2 & 16.0 & 88.4 \\
Fisher 1e8 Low LR & 5500 & 43 & 49 & 3 & 10 & 47 & 27 & 39 & 47 & 3 & 0 & 53.6 & 17.2 & 90.0 \\
Fisher 1e8 Low LR & 6000 & 41 & 50 & 6 & 12 & 46 & 27 & 38 & 49 & 2 & 0 & 54.2 & 18.8 & 89.6 \\
Fisher 1e8 Low LR & 6500 & 44 & 49 & 1 & 8 & 45 & 27 & 43 & 46 & 1 & 0 & 52.8 & 14.8 & 90.8 \\
Fisher 1e8 Low LR & 7000 & 42 & 50 & 6 & 8 & 46 & 24 & 36 & 48 & 4 & 0 & 52.8 & 16.8 & 88.8 \\
Fisher 1e8 Low LR & 7500 & 47 & 50 & 4 & 5 & 43 & 24 & 40 & 45 & 4 & 0 & 52.4 & 14.8 & 90.0 \\
Fisher 1e8 Low LR & 8000 & 44 & 49 & 3 & 10 & 39 & 31 & 41 & 49 & 2 & 0 & 53.6 & 18.4 & 88.8 \\
Fisher 1e8 Low LR & 8500 & 47 & 49 & 11 & 9 & 41 & 24 & 38 & 49 & 1 & 1 & 54.0 & 18.4 & 89.6 \\
Fisher 1e8 Low LR & 9000 & 45 & 48 & 7 & 10 & 37 & 17 & 37 & 47 & 1 & 0 & 49.8 & 14.0 & 85.6 \\
Fisher 1e8 Low LR & 9999 & 40 & 48 & 3 & 8 & 45 & 21 & 38 & 45 & 1 & 0 & 49.8 & 13.2 & 86.4 \\
Fisher 1e9 Low LR & 500 & 41 & 49 & 20 & 16 & 46 & 19 & 39 & 45 & 1 & 14 & 58.0 & 28.0 & 88.0 \\
Fisher 1e9 Low LR & 1000 & 43 & 49 & 13 & 19 & 48 & 25 & 34 & 48 & 1 & 7 & 57.4 & 26.0 & 88.8 \\
Fisher 1e9 Low LR & 1500 & 46 & 49 & 6 & 21 & 47 & 30 & 39 & 48 & 1 & 5 & 58.4 & 25.2 & 91.6 \\
Fisher 1e9 Low LR & 2000 & 43 & 49 & 6 & 19 & 43 & 25 & 42 & 47 & 0 & 5 & 55.8 & 22.0 & 89.6 \\
Fisher 1e9 Low LR & 2500 & 41 & 49 & 7 & 20 & 49 & 25 & 39 & 48 & 1 & 1 & 56.0 & 21.6 & 90.4 \\
Fisher 1e9 Low LR & 3000 & 45 & 49 & 4 & 20 & 45 & 25 & 38 & 48 & 1 & 3 & 55.6 & 21.2 & 90.0 \\
Fisher 1e9 Low LR & 3500 & 45 & 50 & 5 & 17 & 44 & 23 & 39 & 48 & 3 & 4 & 55.6 & 20.8 & 90.4 \\
Fisher 1e9 Low LR & 4500 & 41 & 50 & 3 & 12 & 47 & 24 & 36 & 48 & 3 & 2 & 53.2 & 17.6 & 88.8 \\
Fisher 1e9 Low LR & 4999 & 44 & 48 & 1 & 27 & 47 & 17 & 38 & 47 & 2 & 5 & 55.2 & 20.8 & 89.6 \\
Fisher 1e9 Low LR & 5500 & 43 & 49 & 2 & 15 & 44 & 28 & 40 & 48 & 1 & 3 & 54.6 & 19.6 & 89.6 \\
Fisher 1e9 Low LR & 6000 & 45 & 50 & 4 & 16 & 42 & 27 & 37 & 47 & 2 & 7 & 55.4 & 22.4 & 88.4 \\
Fisher 1e9 Low LR & 6500 & 46 & 50 & 6 & 17 & 47 & 22 & 39 & 48 & 3 & 1 & 55.8 & 19.6 & 92.0 \\
Fisher 1e9 Low LR & 7000 & 46 & 49 & 5 & 19 & 45 & 22 & 36 & 49 & 2 & 4 & 55.4 & 20.8 & 90.0 \\
Fisher 1e9 Low LR & 7500 & 42 & 49 & 10 & 17 & 43 & 29 & 41 & 48 & 1 & 5 & 57.0 & 24.8 & 89.2 \\
Fisher 1e9 Low LR & 8000 & 42 & 49 & 6 & 15 & 46 & 25 & 39 & 47 & 2 & 3 & 54.8 & 20.4 & 89.2 \\
Fisher 1e9 Low LR & 8500 & 44 & 49 & 3 & 13 & 45 & 27 & 42 & 49 & 3 & 2 & 55.4 & 19.2 & 91.6 \\
Fisher 1e9 Low LR & 9000 & 44 & 48 & 6 & 13 & 45 & 23 & 43 & 49 & 1 & 1 & 54.6 & 17.6 & 91.6 \\
Fisher 1e9 Low LR & 9999 & 42 & 50 & 5 & 14 & 43 & 25 & 37 & 47 & 2 & 2 & 53.4 & 19.2 & 87.6 \\
Strong First Only Low LR & 100 & 44 & 50 & 20 & 27 & 47 & 27 & 41 & 46 & 1 & 11 & 62.8 & 34.4 & 91.2 \\
Strong First Only Low LR & 200 & 42 & 50 & 16 & 16 & 46 & 21 & 38 & 47 & 0 & 12 & 57.6 & 26.0 & 89.2 \\
Strong First Only Low LR & 300 & 43 & 49 & 17 & 16 & 40 & 23 & 43 & 49 & 0 & 17 & 59.4 & 29.2 & 89.6 \\
Strong First Only Low LR & 400 & 42 & 49 & 17 & 27 & 46 & 28 & 44 & 43 & 0 & 7 & 60.6 & 31.6 & 89.6 \\
Strong First Only Low LR & 500 & 42 & 48 & 16 & 31 & 44 & 28 & 43 & 42 & 0 & 15 & 61.8 & 36.0 & 87.6 \\
Strong First Only Low LR & 600 & 45 & 50 & 12 & 21 & 43 & 25 & 37 & 44 & 0 & 13 & 58.0 & 28.4 & 87.6 \\
Strong First Only Low LR & 700 & 45 & 50 & 16 & 20 & 47 & 31 & 41 & 50 & 2 & 8 & 62.0 & 30.8 & 93.2 \\
Strong First Only Low LR & 800 & 40 & 49 & 11 & 20 & 45 & 29 & 41 & 48 & 0 & 14 & 59.4 & 29.6 & 89.2 \\
Strong First Only Low LR & 900 & 44 & 49 & 10 & 19 & 47 & 33 & 44 & 46 & 2 & 13 & 61.4 & 30.8 & 92.0 \\
Strong First Only Low LR & 1000 & 43 & 50 & 14 & 19 & 46 & 30 & 41 & 47 & 3 & 7 & 60.0 & 29.2 & 90.8 \\
Strong First Only Low LR & 1500 & 44 & 49 & 5 & 23 & 45 & 25 & 41 & 46 & 0 & 8 & 57.2 & 24.4 & 90.0 \\
Strong First Only Low LR & 2000 & 43 & 49 & 4 & 25 & 45 & 26 & 37 & 49 & 2 & 5 & 57.0 & 24.8 & 89.2 \\
Strong First Only Low LR & 2500 & 43 & 49 & 1 & 25 & 46 & 29 & 32 & 47 & 1 & 3 & 55.2 & 23.6 & 86.8 \\
Strong First Only Low LR & 3000 & 43 & 49 & 0 & 24 & 46 & 28 & 38 & 47 & 2 & 2 & 55.8 & 22.4 & 89.2 \\
Strong First Only Low LR & 3500 & 42 & 50 & 2 & 20 & 46 & 25 & 40 & 47 & 3 & 2 & 55.4 & 20.8 & 90.0 \\
Strong First Only Low LR & 4000 & 46 & 48 & 3 & 11 & 46 & 24 & 39 & 50 & 0 & 1 & 53.6 & 15.6 & 91.6 \\
Strong First Only Low LR & 4500 & 43 & 48 & 2 & 12 & 43 & 24 & 38 & 47 & 3 & 0 & 52.0 & 16.4 & 87.6 \\
\bottomrule
\end{longtable}
\begin{longtable}{llrrrrrrrrrrccc}
\caption{Raw per-checkpoint results for LIBERO-10 Replay Scope.}
\label{tab:raw_libero_10_replay_scope} \\
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endfirsthead
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endhead
Strong First Libero 10 Mix & 500 & 45 & 49 & 21 & 14 & 46 & 31 & 35 & 48 & 1 & 24 & 62.8 & 36.4 & 89.2 \\
Strong First Libero 10 Mix & 1000 & 43 & 47 & 22 & 12 & 42 & 29 & 40 & 48 & 0 & 23 & 61.2 & 34.4 & 88.0 \\
Strong First Libero 10 Mix & 1500 & 41 & 48 & 20 & 21 & 44 & 28 & 44 & 46 & 0 & 15 & 61.4 & 33.6 & 89.2 \\
Strong First Libero 10 Mix & 2000 & 45 & 49 & 16 & 20 & 44 & 29 & 43 & 49 & 0 & 19 & 62.8 & 33.6 & 92.0 \\
Strong First Libero 10 Mix & 2500 & 44 & 47 & 16 & 27 & 44 & 31 & 41 & 43 & 2 & 19 & 62.8 & 38.0 & 87.6 \\
Strong First Libero 10 Mix & 3000 & 45 & 49 & 25 & 29 & 46 & 34 & 42 & 48 & 1 & 17 & 67.2 & 42.4 & 92.0 \\
Strong First Libero 10 Mix & 3500 & 45 & 46 & 21 & 19 & 43 & 25 & 34 & 45 & 0 & 26 & 60.8 & 36.4 & 85.2 \\
Strong First Libero 10 Mix & 4000 & 42 & 47 & 24 & 21 & 45 & 24 & 34 & 46 & 0 & 13 & 59.2 & 32.8 & 85.6 \\
Strong First Libero 10 Mix & 4500 & 47 & 47 & 30 & 22 & 42 & 22 & 32 & 46 & 1 & 23 & 62.4 & 39.2 & 85.6 \\
Strong First Libero 10 Mix & 5000 & 42 & 46 & 22 & 28 & 39 & 33 & 36 & 47 & 0 & 19 & 62.4 & 40.8 & 84.0 \\
Strong First Libero 10 Mix & 5500 & 42 & 46 & 26 & 17 & 40 & 22 & 39 & 48 & 0 & 21 & 60.2 & 34.4 & 86.0 \\
Strong First Libero 10 Mix & 6000 & 43 & 49 & 18 & 27 & 44 & 31 & 38 & 43 & 0 & 18 & 62.2 & 37.6 & 86.8 \\
Strong First Libero 10 Mix & 6500 & 46 & 48 & 22 & 25 & 44 & 27 & 38 & 47 & 1 & 18 & 63.2 & 37.2 & 89.2 \\
Strong First Libero 10 Mix & 7000 & 44 & 50 & 19 & 21 & 40 & 21 & 40 & 49 & 2 & 17 & 60.6 & 32.0 & 89.2 \\
Strong First Libero 10 Mix & 7500 & 47 & 47 & 29 & 29 & 41 & 34 & 43 & 47 & 0 & 26 & 68.6 & 47.2 & 90.0 \\
Strong First Libero 10 Mix & 8000 & 48 & 50 & 20 & 31 & 45 & 27 & 43 & 48 & 3 & 25 & 68.0 & 42.4 & 93.6 \\
Strong First Libero 10 Mix & 8500 & 46 & 46 & 17 & 14 & 44 & 24 & 42 & 46 & 2 & 21 & 60.4 & 31.2 & 89.6 \\
Strong First Libero 10 Mix & 9000 & 44 & 48 & 22 & 25 & 50 & 34 & 38 & 46 & 1 & 21 & 65.8 & 41.2 & 90.4 \\
Strong First Libero 10 Mix & 9500 & 46 & 48 & 18 & 20 & 46 & 27 & 41 & 45 & 1 & 10 & 60.4 & 30.4 & 90.4 \\
Strong First Libero 10 Mix & 9999 & 45 & 47 & 17 & 19 & 45 & 23 & 30 & 45 & 0 & 22 & 58.6 & 32.4 & 84.8 \\
\bottomrule
\end{longtable}
\begin{longtable}{llrrrrrrrrrrccc}
\caption{Raw per-checkpoint results for Collected-Task Replay and EWC.}
\label{tab:raw_collected_task_replay_and_ewc} \\
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endfirsthead
\toprule
Experiment & Step & T0 & T1 & T2 & T3 & T4 & T5 & T6 & T7 & T8 & T9 & Overall \% & Collected \% & Retained \% \\
\midrule
\endhead
Strong First Libero10 Collected Mix & 500 & 44 & 46 & 18 & 18 & 41 & 23 & 37 & 47 & 0 & 16 & 58.0 & 30.0 & 86.0 \\
Strong First Libero10 Collected Mix & 1000 & 44 & 39 & 24 & 31 & 43 & 33 & 35 & 48 & 0 & 19 & 63.2 & 42.8 & 83.6 \\
Strong First Libero10 Collected Mix & 1500 & 47 & 32 & 15 & 18 & 41 & 24 & 42 & 43 & 1 & 13 & 55.2 & 28.4 & 82.0 \\
Strong First Libero10 Collected Mix & 2000 & 47 & 24 & 19 & 22 & 31 & 32 & 38 & 43 & 1 & 17 & 54.8 & 36.4 & 73.2 \\
Strong First Libero10 Collected Mix & 2500 & 46 & 20 & 20 & 30 & 10 & 34 & 35 & 37 & 2 & 16 & 50.0 & 40.8 & 59.2 \\
Strong First Libero10 Collected Mix & 3000 & 42 & 29 & 17 & 26 & 10 & 18 & 28 & 39 & 0 & 15 & 44.8 & 30.4 & 59.2 \\
Strong First Libero10 Collected Mix & 3500 & 48 & 28 & 14 & 28 & 8 & 27 & 30 & 31 & 2 & 16 & 46.4 & 34.8 & 58.0 \\
Strong First Libero10 Collected Mix & 4000 & 35 & 26 & 16 & 24 & 3 & 36 & 19 & 37 & 3 & 18 & 43.4 & 38.8 & 48.0 \\
Strong First Libero10 Collected Mix & 4500 & 42 & 22 & 20 & 30 & 3 & 22 & 27 & 39 & 0 & 24 & 45.8 & 38.4 & 53.2 \\
Strong First Libero10 Collected Mix & 5000 & 40 & 21 & 14 & 18 & 1 & 27 & 19 & 23 & 4 & 14 & 36.2 & 30.8 & 41.6 \\
Strong First Libero10 Collected Mix & 5500 & 37 & 18 & 34 & 23 & 2 & 26 & 15 & 33 & 1 & 17 & 41.2 & 40.4 & 42.0 \\
Strong First Libero10 Collected Mix & 6000 & 24 & 22 & 31 & 24 & 0 & 24 & 18 & 22 & 0 & 24 & 37.8 & 41.2 & 34.4 \\
Strong First Libero10 Collected Mix & 6500 & 22 & 18 & 32 & 23 & 0 & 28 & 9 & 24 & 1 & 21 & 35.6 & 42.0 & 29.2 \\
Strong First Libero10 Collected Mix & 7000 & 16 & 15 & 24 & 21 & 0 & 23 & 6 & 14 & 1 & 22 & 28.4 & 36.4 & 20.4 \\
Strong First Libero10 Collected Mix & 7500 & 16 & 13 & 22 & 22 & 0 & 29 & 7 & 14 & 1 & 18 & 28.4 & 36.8 & 20.0 \\
Strong First Libero10 Collected Mix & 8000 & 14 & 20 & 32 & 19 & 0 & 27 & 4 & 18 & 1 & 19 & 30.8 & 39.2 & 22.4 \\
Strong First Libero10 Collected Mix & 8500 & 16 & 13 & 29 & 28 & 0 & 28 & 3 & 13 & 0 & 20 & 30.0 & 42.0 & 18.0 \\
Strong First Libero10 Collected Mix & 9000 & 14 & 16 & 24 & 25 & 0 & 26 & 6 & 14 & 0 & 20 & 29.0 & 38.0 & 20.0 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 500 & 44 & 49 & 4 & 17 & 47 & 30 & 36 & 48 & 0 & 10 & 57.0 & 24.4 & 89.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 1000 & 44 & 48 & 6 & 22 & 45 & 25 & 42 & 45 & 2 & 13 & 58.4 & 27.2 & 89.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 1500 & 45 & 49 & 4 & 17 & 46 & 26 & 40 & 45 & 0 & 10 & 56.4 & 22.8 & 90.0 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 2000 & 42 & 50 & 5 & 19 & 44 & 26 & 41 & 47 & 2 & 18 & 58.8 & 28.0 & 89.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 2500 & 41 & 50 & 17 & 20 & 46 & 30 & 34 & 46 & 0 & 7 & 58.2 & 29.6 & 86.8 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 3000 & 40 & 49 & 13 & 10 & 42 & 25 & 40 & 49 & 1 & 1 & 54.0 & 20.0 & 88.0 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 3500 & 15 & 2 & 0 & 0 & 14 & 0 & 18 & 12 & 0 & 0 & 12.2 & 0.0 & 24.4 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 4000 & 14 & 20 & 0 & 0 & 13 & 2 & 8 & 7 & 0 & 0 & 12.8 & 0.8 & 24.8 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 4500 & 31 & 34 & 0 & 1 & 26 & 1 & 14 & 17 & 0 & 0 & 24.8 & 0.8 & 48.8 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 5000 & 34 & 32 & 0 & 5 & 28 & 2 & 15 & 18 & 0 & 0 & 26.8 & 2.8 & 50.8 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 5500 & 37 & 26 & 0 & 8 & 35 & 5 & 18 & 22 & 0 & 0 & 30.2 & 5.2 & 55.2 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 6000 & 42 & 22 & 3 & 7 & 31 & 5 & 16 & 16 & 1 & 0 & 28.6 & 6.4 & 50.8 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 6500 & 36 & 23 & 4 & 4 & 32 & 11 & 21 & 15 & 0 & 0 & 29.2 & 7.6 & 50.8 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 7000 & 43 & 30 & 3 & 13 & 31 & 12 & 22 & 18 & 0 & 2 & 34.8 & 12.0 & 57.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 7500 & 39 & 29 & 5 & 4 & 28 & 15 & 20 & 15 & 0 & 1 & 31.2 & 10.0 & 52.4 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 8000 & 33 & 28 & 3 & 6 & 28 & 8 & 20 & 9 & 1 & 0 & 27.2 & 7.2 & 47.2 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 8500 & 40 & 32 & 5 & 9 & 27 & 13 & 18 & 17 & 0 & 3 & 32.8 & 12.0 & 53.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e10 & 9000 & 40 & 28 & 1 & 6 & 30 & 13 & 15 & 16 & 0 & 1 & 30.0 & 8.4 & 51.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e9 & 500 & 45 & 47 & 11 & 21 & 43 & 27 & 40 & 48 & 2 & 10 & 58.8 & 28.4 & 89.2 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e9 & 1000 & 42 & 49 & 7 & 22 & 43 & 23 & 47 & 48 & 0 & 8 & 57.8 & 24.0 & 91.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e9 & 1500 & 42 & 49 & 14 & 23 & 43 & 25 & 43 & 46 & 1 & 6 & 58.4 & 27.6 & 89.2 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e9 & 2000 & 44 & 46 & 13 & 21 & 42 & 25 & 43 & 44 & 6 & 5 & 57.8 & 28.0 & 87.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e9 & 2500 & 44 & 42 & 9 & 27 & 38 & 30 & 37 & 48 & 0 & 5 & 56.0 & 28.4 & 83.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e9 & 3000 & 45 & 40 & 4 & 17 & 43 & 25 & 36 & 45 & 3 & 6 & 52.8 & 22.0 & 83.6 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e9 & 3500 & 47 & 39 & 11 & 12 & 42 & 20 & 28 & 42 & 3 & 11 & 51.0 & 22.8 & 79.2 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e9 & 4000 & 40 & 33 & 10 & 8 & 37 & 22 & 17 & 43 & 2 & 9 & 44.2 & 20.4 & 68.0 \\
Strong First Libero10 Collected Mix Filtered Fisher 1e9 & 4500 & 42 & 32 & 10 & 14 & 37 & 20 & 16 & 43 & 3 & 11 & 45.6 & 23.2 & 68.0 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 500 & 46 & 49 & 9 & 19 & 44 & 26 & 40 & 45 & 0 & 12 & 58.0 & 26.4 & 89.6 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 1000 & 40 & 49 & 15 & 15 & 46 & 24 & 39 & 41 & 1 & 12 & 56.4 & 26.8 & 86.0 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 1500 & 45 & 49 & 12 & 16 & 47 & 22 & 38 & 37 & 0 & 14 & 56.0 & 25.6 & 86.4 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 2000 & 47 & 49 & 4 & 16 & 48 & 27 & 44 & 42 & 1 & 9 & 57.4 & 22.8 & 92.0 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 2500 & 46 & 49 & 5 & 22 & 46 & 33 & 48 & 49 & 0 & 6 & 60.8 & 26.4 & 95.2 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 3000 & 42 & 48 & 5 & 21 & 44 & 30 & 43 & 45 & 1 & 2 & 56.2 & 23.6 & 88.8 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 3500 & 39 & 37 & 2 & 5 & 27 & 1 & 38 & 36 & 0 & 0 & 37.0 & 3.2 & 70.8 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 4000 & 19 & 13 & 0 & 0 & 7 & 2 & 5 & 3 & 0 & 0 & 9.8 & 0.8 & 18.8 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 4500 & 40 & 24 & 0 & 1 & 28 & 2 & 20 & 12 & 0 & 0 & 25.4 & 1.2 & 49.6 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 5000 & 42 & 35 & 4 & 5 & 35 & 2 & 22 & 22 & 0 & 0 & 33.4 & 4.4 & 62.4 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 5500 & 40 & 33 & 2 & 6 & 37 & 8 & 25 & 27 & 0 & 0 & 35.6 & 6.4 & 64.8 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 6000 & 41 & 31 & 5 & 8 & 32 & 1 & 20 & 34 & 0 & 0 & 34.4 & 5.6 & 63.2 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 6500 & 40 & 22 & 4 & 5 & 32 & 14 & 23 & 27 & 0 & 0 & 33.4 & 9.2 & 57.6 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 7000 & 42 & 20 & 4 & 7 & 32 & 9 & 31 & 28 & 0 & 0 & 34.6 & 8.0 & 61.2 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 7500 & 42 & 25 & 5 & 12 & 30 & 8 & 24 & 28 & 0 & 1 & 35.0 & 10.4 & 59.6 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 8000 & 40 & 28 & 8 & 14 & 28 & 11 & 23 & 19 & 0 & 1 & 34.4 & 13.6 & 55.2 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 8500 & 41 & 23 & 14 & 12 & 28 & 13 & 23 & 21 & 0 & 0 & 35.0 & 15.6 & 54.4 \\
Strong First Libero10 Collected Mix Fisher 1e10 & 9000 & 41 & 15 & 8 & 11 & 32 & 12 & 23 & 10 & 0 & 1 & 30.6 & 12.8 & 48.4 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 500 & 48 & 49 & 18 & 18 & 47 & 27 & 42 & 46 & 0 & 17 & 62.4 & 32.0 & 92.8 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 1000 & 47 & 49 & 1 & 12 & 46 & 26 & 38 & 43 & 0 & 2 & 52.8 & 16.4 & 89.2 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 1500 & 17 & 15 & 0 & 0 & 6 & 1 & 1 & 3 & 0 & 0 & 8.6 & 0.4 & 16.8 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 2000 & 9 & 5 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 3.6 & 0.0 & 7.2 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 2500 & 8 & 2 & 0 & 0 & 3 & 0 & 1 & 0 & 0 & 0 & 2.8 & 0.0 & 5.6 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 3000 & 5 & 1 & 0 & 0 & 3 & 0 & 1 & 0 & 0 & 0 & 2.0 & 0.0 & 4.0 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 3500 & 12 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 3.0 & 0.0 & 6.0 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 4000 & 20 & 5 & 0 & 0 & 1 & 5 & 3 & 0 & 0 & 0 & 6.8 & 2.0 & 11.6 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 4500 & 23 & 9 & 0 & 0 & 6 & 11 & 1 & 0 & 0 & 0 & 10.0 & 4.4 & 15.6 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 5000 & 8 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 2.2 & 0.4 & 4.0 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 5500 & 14 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 3.4 & 1.2 & 5.6 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 6000 & 17 & 3 & 0 & 0 & 1 & 5 & 0 & 0 & 0 & 0 & 5.2 & 2.0 & 8.4 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 6500 & 5 & 1 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 1.8 & 1.2 & 2.4 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 7000 & 11 & 0 & 0 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 3.2 & 2.0 & 4.4 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 7500 & 30 & 14 & 0 & 1 & 0 & 9 & 0 & 0 & 0 & 0 & 10.8 & 4.0 & 17.6 \\
Strong First Libero10 Collected Mix Fisher 1e8 & 8000 & 15 & 3 & 0 & 1 & 0 & 12 & 0 & 0 & 0 & 0 & 6.2 & 5.2 & 7.2 \\
\bottomrule
\end{longtable}
